Testing Conversation Preservation Across LLM APIs: A Rule-Based Oracle for Detecting Silent Information Loss

LLM applications increasingly rely on translators and compatibility layers to move conversations across APIs. Yet a translated request can be accepted by the target API while silently losing information about instruction roles, tool interactions, error states, or generation controls. We introduce isloss, a deterministic oracle for testing conversation-information preservation across LLM API translations. It maps source and translated requests and replies to a shared intermediate representation, ConvIR, and applies explicit rules to distinguish legitimate representation changes from information loss. Unlike schema validation or reference-based differential testing, isloss requires neither a reference translation nor additional model calls. It also distinguishes avoidable loss from degradation caused by target API limitations. We evaluate isloss using specification-based fault injection, human review, and experiments on translators, gateways, and client libraries. On held-out tests, it detects 95/125 planted faults (76.0%) with 2/100 false alarms (2.0%). Across a synthetic request suite spanning six configurations of five translator codebases, 127/685 completed translations (18.5%) pass static target checks while silently changing prompt, role, or tool information in ways the target API could have preserved. In translated replies, 203/558 streams (36.4%) cause exceptions or silent corruption in at least one tested official OpenAI SDK. Targeted experiments across six models show that translation-induced changes can alter model behaviour when tasks depend on the affected information. These results establish conversation preservation as a distinct correctness requirement for reliable LLM interoperability, agent execution, and model evaluation.

==> figures/F3_mechanisms.tex <==
% F3_mechanisms.tex — manuscript-synchronised TikZ; source data unchanged.
% Drawn at final size (\textwidth = 6.5 in, no \resizebox) in paper/figures/style/isostyle.tex.
% Data: paper/figdata/F3_mechanisms.csv sha256=d8fdbecc215c6eb0449fb81435a800cb10e6bc613f9468bc3e8bf66d67d9d05d
% Claims: C-598, C-599, C-604, C-760, C-762, C-1028
\begin{tikzpicture}[x=1in, y=1in, iso]
\path (0,0) -- (6.5,0); % pins the bounding box to the full text width
\path[iso tile, fill=isoGrid!60] (1.9955,2.596) rectangle (2.1935,2.724);
\path[iso tile, fill=isoGrid!60] (2.2245,2.596) rectangle (2.4225,2.724);
\path[iso tile, fill=isoGrid!60] (4.7045,2.596) rectangle (4.9025,2.724);
\path[iso tile, fill=isoGrid!60] (4.9335,2.596) rectangle (5.1315,2.724);
\path[iso tile, fill=isoGrid!60] (5.1625,2.596) rectangle (5.3605,2.724);
\path[iso tile, fill=isoGrid!60] (3.4645,2.444) rectangle (3.6625,2.572);
\path[iso tile, fill=isoGrid!60] (4.4755,2.444) rectangle (4.6735,2.572);
\path[iso tile, fill=isoGrid!60] (4.7045,2.444) rectangle (4.9025,2.572);
\path[iso tile, fill=isoGrid!60] (4.9335,2.444) rectangle (5.1315,2.572);
\path[iso tile, fill=isoGrid!60] (5.1625,2.444) rectangle (5.3605,2.572);
\path[iso tile, fill=isoGrid!60] (1.9955,2.292) rectangle (2.1935,2.42);
\path[iso tile, fill=isoGrid!60] (2.9115,2.292) rectangle (3.1095,2.42);
\path[iso tile, fill=isoGrid!60] (3.1405,2.292) rectangle (3.3385,2.42);
\path[iso tile, fill=isoGrid!60] (3.9225,2.292) rectangle (4.1205,2.42);
\path[iso tile, fill=isoGrid!60] (4.1515,2.292) rectangle (4.3495,2.42);
\path[iso tile, fill=isoGrid!60] (4.7045,2.292) rectangle (4.9025,2.42);
\path[iso tile, fill=isoGrid!60] (4.9335,2.292) rectangle (5.1315,2.42);
\path[iso tile, fill=isoGrid!60] (5.1625,2.292) rectangle (5.3605,2.42);
\path[iso tile, fill=isoGrid!60] (1.9955,2.14) rectangle (2.1935,2.268);
\path[iso tile, fill=isoGrid!60] (3.4645,2.14) rectangle (3.6625,2.268);
\path[iso tile, fill=isoGrid!60] (3.9225,2.14) rectangle (4.1205,2.268);
\path[iso tile, fill=isoGrid!60] (4.1515,2.14) rectangle (4.3495,2.268);
\path[iso tile, fill=isoGrid!60] (4.4755,2.14) rectangle (4.6735,2.268);
\path[iso tile, fill=isoGrid!60] (4.7045,2.14) rectangle (4.9025,2.268);
\path[iso tile, fill=isoGrid!60] (4.9335,2.14) rectangle (5.1315,2.268);
\path[iso tile, fill=isoGrid!60] (5.1625,2.14) rectangle (5.3605,2.268);
\path[iso tile, fill=isoGrid!60] (1.9955,1.988) rectangle (2.1935,2.116);
\path[iso tile, fill=isoGrid!60] (2.2245,1.988) rectangle (2.4225,2.116);
\path[iso tile, fill=isoGrid!60] (2.4535,1.988) rectangle (2.6515,2.116);
\path[iso tile, fill=isoGrid!60] (2.6825,1.988) rectangle (2.8805,2.116);
\path[iso tile, fill=isoGrid!60] (2.9115,1.988) rectangle (3.1095,2.116);
\path[iso tile, fill=isoGrid!60] (3.1405,1.988) rectangle (3.3385,2.116);
\path[iso tile, fill=isoGrid!60] (3.4645,1.988) rectangle (3.6625,2.116);
\path[iso tile, fill=isoGrid!60] (3.9225,1.988) rectangle (4.1205,2.116);
\path[iso tile, fill=isoGrid!60] (4.1515,1.988) rectangle (4.3495,2.116);
\path[iso tile, fill=isoGrid!60] (4.4755,1.988) rectangle (4.6735,2.116);
\path[iso tile, fill=isoGrid!60] (4.7045,1.988) rectangle (4.9025,2.116);
\path[iso tile, fill=isoGrid!60] (1.9955,1.836) rectangle (2.1935,1.964);
\path[iso tile, fill=isoGrid!60] (2.2245,1.836) rectangle (2.4225,1.964);
\path[iso tile, fill=isoGrid!60] (2.4535,1.836) rectangle (2.6515,1.964);
\path[iso tile, fill=isoGrid!60] (2.6825,1.836) rectangle (2.8805,1.964);
\path[iso tile, fill=isoGrid!60] (2.9115,1.836) rectangle (3.1095,1.964);
\path[iso tile, fill=isoGrid!60] (3.1405,1.836) rectangle (3.3385,1.964);
\path[iso tile, fill=isoGrid!60] (3.4645,1.836) rectangle (3.6625,1.964);
\path[iso tile, fill=isoGrid!60] (3.9225,1.836) rectangle (4.1205,1.964);
\path[iso tile, fill=isoGrid!60] (4.1515,1.836) rectangle (4.3495,1.964);
\path[iso tile, fill=isoGrid!60] (4.4755,1.836) rectangle (4.6735,1.964);
\path[iso tile, fill=isoGrid!60] (4.7045,1.836) rectangle (4.9025,1.964);
\path[iso tile, fill=isoGrid!60] (4.9335,1.836) rectangle (5.1315,1.964);
\path[iso tile, fill=isoGrid!60] (5.1625,1.836) rectangle (5.3605,1.964);
\path[iso tile, fill=isoGrid!60] (2.4535,1.684) rectangle (2.6515,1.812);
\path[iso tile, fill=isoGrid!60] (2.9115,1.684) rectangle (3.1095,1.812);
\path[iso tile, fill=isoGrid!60] (3.1405,1.684) rectangle (3.3385,1.812);
\path[iso tile, fill=isoGrid!60] (3.9225,1.684) rectangle (4.1205,1.812);
\path[iso tile, fill=isoGrid!60] (4.1515,1.684) rectangle (4.3495,1.812);
\path[iso tile, fill=isoGrid!60] (4.4755,1.684) rectangle (4.6735,1.812);
\path[iso tile, fill=isoGrid!60] (4.7045,1.684) rectangle (4.9025,1.812);
\path[iso tile, fill=isoGrid!60] (4.9335,1.684) rectangle (5.1315,1.812);
\path[iso tile, fill=isoGrid!60] (5.1625,1.684) rectangle (5.3605,1.812);
\path[iso tile, fill=isoGrid!60] (1.9955,1.532) rectangle (2.1935,1.66);
\path[iso tile, fill=isoGrid!60] (2.2245,1.532) rectangle (2.4225,1.66);
\path[iso tile, fill=isoGrid!60] (2.4535,1.532) rectangle (2.6515,1.66);
\path[iso tile, fill=isoGrid!60] (2.9115,1.532) rectangle (3.1095,1.66);
\path[iso tile, fill=isoGrid!60] (3.1405,1.532) rectangle (3.3385,1.66);
\path[iso tile, fill=isoGrid!60] (3.4645,1.532) rectangle (3.6625,1.66);
\path[iso tile, fill=isoGrid!60] (3.9225,1.532) rectangle (4.1205,1.66);
\path[iso tile, fill=isoGrid!60] (4.1515,1.532) rectangle (4.3495,1.66);
\path[iso tile, fill=isoGrid!60] (4.4755,1.532) rectangle (4.6735,1.66);
\path[iso tile, fill=isoGrid!60] (4.7045,1.532) rectangle (4.9025,1.66);
\path[iso tile, fill=isoGrid!60] (4.9335,1.532) rectangle (5.1315,1.66);
\path[iso tile, fill=isoGrid!60] (1.9955,1.38) rectangle (2.1935,1.508);
\path[iso tile, fill=isoGrid!60] (2.2245,1.38) rectangle (2.4225,1.508);
\path[iso tile, fill=isoGrid!60] (2.4535,1.38) rectangle (2.6515,1.508);
\path[iso tile, fill=isoGrid!60] (2.6825,1.38) rectangle (2.8805,1.508);
\path[iso tile, fill=isoGrid!60] (2.9115,1.38) rectangle (3.1095,1.508);
\path[iso tile, fill=isoGrid!60] (3.1405,1.38) rectangle (3.3385,1.508);
\path[iso tile, fill=isoGrid!60] (3.4645,1.38) rectangle (3.6625,1.508);
\path[iso tile, fill=isoGrid!60] (3.9225,1.38) rectangle (4.1205,1.508);
\path[iso tile, fill=isoGrid!60] (4.1515,1.38) rectangle (4.3495,1.508);
\path[iso tile, fill=isoGrid!60] (4.4755,1.38) rectangle (4.6735,1.508);
\path[iso tile, fill=isoGrid!60] (4.7045,1.38) rectangle (4.9025,1.508);
\path[iso tile, fill=isoGrid!60] (4.9335,1.38) rectangle (5.1315,1.508);
\path[iso tile, fill=isoGrid!60] (5.1625,1.38) rectangle (5.3605,1.508);
\path[iso tile, fill=isoGrid!60] (1.9955,1.228) rectangle (2.1935,1.356);
\path[iso tile, fill=isoGrid!60] (2.2245,1.228) rectangle (2.4225,1.356);
\path[iso tile, fill=isoGrid!60] (2.4535,1.228) rectangle (2.6515,1.356);
\path[iso tile, fill=isoGrid!60] (2.9115,1.228) rectangle (3.1095,1.356);
\path[iso tile, fill=isoGrid!60] (3.1405,1.228) rectangle (3.3385,1.356);
\path[iso tile, fill=isoGrid!60] (3.4645,1.228) rectangle (3.6625,1.356);
\path[iso tile, fill=isoGrid!60] (3.9225,1.228) rectangle (4.1205,1.356);
\path[iso tile, fill=isoGrid!60] (4.1515,1.228) rectangle (4.3495,1.356);
\path[iso tile, fill=isoGrid!60] (4.4755,1.228) rectangle (4.6735,1.356);
\path[iso tile, fill=isoGrid!60] (4.7045,1.228) rectangle (4.9025,1.356);
\path[iso tile, fill=isoGrid!60] (4.9335,1.228) rectangle (5.1315,1.356);
\path[iso tile, fill=isoGrid!60] (5.1625,1.228) rectangle (5.3605,1.356);
\path[iso tile, fill=isoGrid!60] (1.9955,1.076) rectangle (2.1935,1.204);
\path[iso tile, fill=isoGrid!60] (2.2245,1.076) rectangle (2.4225,1.204);
\path[iso tile, fill=isoGrid!60] (2.4535,1.076) rectangle (2.6515,1.204);
\path[iso tile, fill=isoGrid!60] (2.6825,1.076) rectangle (2.8805,1.204);
\path[iso tile, fill=isoGrid!60] (2.9115,1.076) rectangle (3.1095,1.204);
\path[iso tile, fill=isoGrid!60] (3.1405,1.076) rectangle (3.3385,1.204);
\path[iso tile, fill=isoGrid!60] (3.4645,1.076) rectangle (3.6625,1.204);
\path[iso tile, fill=isoGrid!60] (3.9225,1.076) rectangle (4.1205,1.204);
\path[iso tile, fill=isoGrid!60] (4.1515,1.076) rectangle (4.3495,1.204);
\path[iso tile, fill=isoGrid!60] (4.4755,1.076) rectangle (4.6735,1.204);
\path[iso tile, fill=isoGrid!60] (4.7045,1.076) rectangle (4.9025,1.204);
\path[iso tile, fill=isoGrid!60] (4.9335,1.076) rectangle (5.1315,1.204);
\path[iso tile, fill=isoGrid!60] (5.1625,1.076) rectangle (5.3605,1.204);
\path[iso tile, fill=isoGrid!60] (2.2245,0.924) rectangle (2.4225,1.052);
\path[iso tile, fill=isoGrid!60] (2.4535,0.924) rectangle (2.6515,1.052);
\path[iso tile, fill=isoGrid!60] (2.6825,0.924) rectangle (2.8805,1.052);
\path[iso tile, fill=isoGrid!60] (2.9115,0.924) rectangle (3.1095,1.052);
\path[iso tile, fill=isoGrid!60] (3.1405,0.924) rectangle (3.3385,1.052);
\path[iso tile, fill=isoGrid!60] (3.4645,0.924) rectangle (3.6625,1.052);
\path[iso tile, fill=isoGrid!60] (3.6935,0.924) rectangle (3.8915,1.052);
\path[iso tile, fill=isoGrid!60] (3.9225,0.924) rectangle (4.1205,1.052);
\path[iso tile, fill=isoGrid!60] (4.1515,0.924) rectangle (4.3495,1.052);
\path[iso tile, fill=isoGrid!60] (4.4755,0.924) rectangle (4.6735,1.052);
\path[iso tile, fill=isoGrid!60] (4.7045,0.924) rectangle (4.9025,1.052);
\path[iso tile, fill=isoGrid!60] (4.9335,0.924) rectangle (5.1315,1.052);
\path[iso tile, fill=isoGrid!60] (5.1625,0.924) rectangle (5.3605,1.052);
\path[iso tile, fill=isoGrid!60] (1.9955,0.772) rectangle (2.1935,0.9);
\path[iso tile, fill=isoGrid!60] (2.4535,0.772) rectangle (2.6515,0.9);
\path[iso tile, fill=isoGrid!60] (2.6825,0.772) rectangle (2.8805,0.9);
\path[iso tile, fill=isoGrid!60] (2.9115,0.772) rectangle (3.1095,0.9);
\path[iso tile, fill=isoGrid!60] (3.1405,0.772) rectangle (3.3385,0.9);
\path[iso tile, fill=isoGrid!60] (3.4645,0.772) rectangle (3.6625,0.9);
\path[iso tile, fill=isoGrid!60] (3.9225,0.772) rectangle (4.1205,0.9);
\path[iso tile, fill=isoGrid!60] (4.1515,0.772) rectangle (4.3495,0.9);
\path[iso tile, fill=isoGrid!60] (4.4755,0.772) rectangle (4.6735,0.9);
\path[iso tile, fill=isoGrid!60] (4.7045,0.772) rectangle (4.9025,0.9);
\path[iso tile, fill=isoGrid!60] (4.9335,0.772) rectangle (5.1315,0.9);
\path[iso tile, fill=isoGrid!60] (5.1625,0.772) rectangle (5.3605,0.9);
\path[iso tile, fill=isoGrid!60] (1.9955,0.62) rectangle (2.1935,0.748);
\path[iso tile, fill=isoGrid!60] (2.2245,0.62) rectangle (2.4225,0.748);
\path[iso tile, fill=isoGrid!60] (2.4535,0.62) rectangle (2.6515,0.748);
\path[iso tile, fill=isoGrid!60] (2.6825,0.62) rectangle (2.8805,0.748);
\path[iso tile, fill=isoGrid!60] (2.9115,0.62) rectangle (3.1095,0.748);
\path[iso tile, fill=isoGrid!60] (3.1405,0.62) rectangle (3.3385,0.748);
\path[iso tile, fill=isoGrid!60] (3.4645,0.62) rectangle (3.6625,0.748);
\path[iso tile, fill=isoGrid!60] (3.9225,0.62) rectangle (4.1205,0.748);
\path[iso tile, fill=isoGrid!60] (4.1515,0.62) rectangle (4.3495,0.748);
\path[iso tile, fill=isoGrid!60] (4.4755,0.62) rectangle (4.6735,0.748);
\path[iso tile, fill=isoGrid!60] (4.7045,0.62) rectangle (4.9025,0.748);
\path[iso tile, fill=isoGrid!60] (4.9335,0.62) rectangle (5.1315,0.748);
\path[iso tile, fill=isoGrid!60] (5.1625,0.62) rectangle (5.3605,0.748);
\path[iso tile, fill=isoGrid!60] (2.2245,0.468) rectangle (2.4225,0.596);
\path[iso tile, fill=isoGrid!60] (2.4535,0.468) rectangle (2.6515,0.596);
\path[iso tile, fill=isoGrid!60] (2.6825,0.468) rectangle (2.8805,0.596);
\path[iso tile, fill=isoGrid!60] (2.9115,0.468) rectangle (3.1095,0.596);
\path[iso tile, fill=isoGrid!60] (3.1405,0.468) rectangle (3.3385,0.596);
\path[iso tile, fill=isoGrid!60] (3.4645,0.468) rectangle (3.6625,0.596);
\path[iso tile, fill=isoGrid!60] (3.6935,0.468) rectangle (3.8915,0.596);
\path[iso tile, fill=isoGrid!60] (3.9225,0.468) rectangle (4.1205,0.596);
\path[iso tile, fill=isoGrid!60] (4.1515,0.468) rectangle (4.3495,0.596);
\path[iso tile, fill=isoGrid!60] (4.4755,0.468) rectangle (4.6735,0.596);
\path[iso tile, fill=isoGrid!60] (4.7045,0.468) rectangle (4.9025,0.596);
\path[iso tile, fill=isoGrid!60] (4.9335,0.468) rectangle (5.1315,0.596);
\path[iso tile, fill=isoGrid!60] (5.1625,0.468) rectangle (5.3605,0.596);
\path[iso tile, fill=isoGrid!60] (1.9955,0.316) rectangle (2.1935,0.444);
\path[iso tile, fill=isoGrid!60] (2.4535,0.316) rectangle (2.6515,0.444);
\path[iso tile, fill=isoGrid!60] (2.6825,0.316) rectangle (2.8805,0.444);
\path[iso tile, fill=isoGrid!60] (2.9115,0.316) rectangle (3.1095,0.444);
\path[iso tile, fill=isoGrid!60] (3.1405,0.316) rectangle (3.3385,0.444);
\path[iso tile, fill=isoGrid!60] (3.4645,0.316) rectangle (3.6625,0.444);
\path[iso tile, fill=isoGrid!60] (3.6935,0.316) rectangle (3.8915,0.444);
\path[iso tile, fill=isoGrid!60] (3.9225,0.316) rectangle (4.1205,0.444);
\path[iso tile, fill=isoGrid!60] (4.1515,0.316) rectangle (4.3495,0.444);
\path[iso tile, fill=isoGrid!60] (4.4755,0.316) rectangle (4.6735,0.444);
\path[iso tile, fill=isoGrid!60] (4.7045,0.316) rectangle (4.9025,0.444);
\path[iso tile, fill=isoGrid!60] (4.9335,0.316) rectangle (5.1315,0.444);
\path[iso tile, fill=isoGrid!60] (5.1625,0.316) rectangle (5.3605,0.444);
\path[iso tile, fill=isoGrid!60] (1.9955,0.164) rectangle (2.1935,0.292);
\path[iso tile, fill=isoGrid!60] (2.4535,0.164) rectangle (2.6515,0.292);
\path[iso tile, fill=isoGrid!60] (2.6825,0.164) rectangle (2.8805,0.292);
\path[iso tile, fill=isoGrid!60] (2.9115,0.164) rectangle (3.1095,0.292);
\path[iso tile, fill=isoGrid!60] (3.1405,0.164) rectangle (3.3385,0.292);
\path[iso tile, fill=isoGrid!60] (3.4645,0.164) rectangle (3.6625,0.292);
\path[iso tile, fill=isoGrid!60] (3.6935,0.164) rectangle (3.8915,0.292);
\path[iso tile, fill=isoGrid!60] (3.9225,0.164) rectangle (4.1205,0.292);
\path[iso tile, fill=isoGrid!60] (4.1515,0.164) rectangle (4.3495,0.292);
\path[iso tile, fill=isoGrid!60] (4.4755,0.164) rectangle (4.6735,0.292);
\path[iso tile, fill=isoGrid!60] (4.7045,0.164) rectangle (4.9025,0.292);
\path[iso tile, fill=isoGrid!60] (4.9335,0.164) rectangle (5.1315,0.292);
\path[iso tile, fill=isoGrid!60] (5.1625,0.164) rectangle (5.3605,0.292);
\path[iso tile, fill=isoGrid!60] (1.9955,0.012) rectangle (2.1935,0.14);
\path[iso tile, fill=isoGrid!60] (2.2245,0.012) rectangle (2.4225,0.14);
\path[iso tile, fill=isoGrid!60] (2.4535,0.012) rectangle (2.6515,0.14);
\path[iso tile, fill=isoGrid!60] (2.6825,0.012) rectangle (2.8805,0.14);
\path[iso tile, fill=isoGrid!60] (2.9115,0.012) rectangle (3.1095,0.14);
\path[iso tile, fill=isoGrid!60] (3.1405,0.012) rectangle (3.3385,0.14);
\path[iso tile, fill=isoGrid!60] (3.4645,0.012) rectangle (3.6625,0.14);
\path[iso tile, fill=isoGrid!60] (3.6935,0.012) rectangle (3.8915,0.14);
\path[iso tile, fill=isoGrid!60] (4.4755,0.012) rectangle (4.6735,0.14);
\path[iso tile, fill=isoGrid!60] (4.7045,0.012) rectangle (4.9025,0.14);
\path[iso tile, fill=isoGrid!60] (4.9335,0.012) rectangle (5.1315,0.14);
\path[iso tile, fill=isoGrid!60] (5.1625,0.012) rectangle (5.3605,0.14);
\path[iso tile, fill=isoCrimsonLight] (2.4535,2.596) rectangle (2.6515,2.724);
\node[iso r, text=isoInk, anchor=center] at (2.5525,2.66) {29};
\path[iso tile, fill=isoCrimsonLight] (2.6825,2.596) rectangle (2.8805,2.724);
\node[iso r, text=isoInk, anchor=center] at (2.7815,2.66) {29};
\path[iso tile, fill=isoCrimsonLight] (2.9115,2.596) rectangle (3.1095,2.724);
\node[iso r, text=isoInk, anchor=center] at (3.0105,2.66) {29};
\path[iso tile, fill=isoCrimsonLight] (3.1405,2.596) rectangle (3.3385,2.724);
\node[iso r, text=isoInk, anchor=center] at (3.2395,2.66) {29};
\path[iso tile, fill=isoCrimsonLight] (3.4645,2.596) rectangle (3.6625,2.724);
\node[iso r, text=isoInk, anchor=center] at (3.5635,2.66) {29};
\path[iso tile, fill=isoCrimsonLight] (3.6935,2.596) rectangle (3.8915,2.724);
\node[iso r, text=isoInk, anchor=center] at (3.7925,2.66) {29};
\path[iso tile, fill=isoCrimsonLight] (3.9225,2.596) rectangle (4.1205,2.724);
\node[iso r, text=isoInk, anchor=center] at (4.0215,2.66) {29};
\path[iso tile, fill=isoCrimsonLight] (4.1515,2.596) rectangle (4.3495,2.724);
\node[iso r, text=isoInk, anchor=center] at (4.2505,2.66) {29};
\path[iso tile, fill=isoCrimson] (4.4755,2.596) rectangle (4.6735,2.724);
\node[iso r, text=white, font=\isoread\bfseries, anchor=center] at (4.5745,2.66) {29};
\path[iso tile, fill=isoCrimsonLight] (1.9955,2.444) rectangle (2.1935,2.572);
\node[iso r, text=isoInk, anchor=center] at (2.0945,2.508) {18};
\path[iso tile, fill=isoCrimsonLight] (2.2245,2.444) rectangle (2.4225,2.572);
\node[iso r, text=isoInk, anchor=center] at (2.3235,2.508) {10};
\path[iso tile, fill=isoCrimsonLight] (2.4535,2.444) rectangle (2.6515,2.572);
\node[iso r, text=isoInk, anchor=center] at (2.5525,2.508) {18};
\path[iso tile, fill=isoCrimsonLight] (2.6825,2.444) rectangle (2.8805,2.572);
\node[iso r, text=isoInk, anchor=center] at (2.7815,2.508) {18};
\path[iso tile, fill=isoCrimsonLight] (2.9115,2.444) rectangle (3.1095,2.572);
\node[iso r, text=isoInk, anchor=center] at (3.0105,2.508) {18};
\path[iso tile, fill=isoCrimsonLight] (3.1405,2.444) rectangle (3.3385,2.572);
\node[iso r, text=isoInk, anchor=center] at (3.2395,2.508) {18};
\path[iso tile, fill=isoCrimson] (3.6935,2.444) rectangle (3.8915,2.572);
\node[iso r, text=white, font=\isoread\bfseries, anchor=center] at (3.7925,2.508) {18};
\path[iso tile, fill=isoCrimson] (3.9225,2.444) rectangle (4.1205,2.572);
\node[iso r, text=white, font=\isoread\bfseries, anchor=center] at (4.0215,2.508) {18};
\path[iso tile, fill=isoCrimson] (4.1515,2.444) rectangle (4.3495,2.572);
\node[iso r, text=white, font=\isoread\bfseries, anchor=center] at (4.2505,2.508) {18};
\path[iso tile, fill=isoCrimson] (2.2245,2.292) rectangle (2.4225,2.42);
\node[iso r, text=white, font=\isoread\bfseries, anchor=center] at (2.3235,2.356) {7};
\path[iso tile, fill=isoCrimson] (2.4535,2.292) rectangle (2.6515,2.42);
\node[iso r, text=white, font=\isoread\bfseries, anchor=center] at (2.5525,2.356) {17};
\path[iso tile, fill=isoCrimson] (2.6825,2.292) rectangle (2.8805,2.42);
\node[iso r, text=white, font=\isoread\bfseries, anchor=center] at (2.7815,2.356) {17};
\path[iso tile, fill=isoCrimsonLight] (3.4645,2.292) rectangle (3.6625,2.42);
\node[iso r, text=isoInk, anchor=center] at (3.5635,2.356) {17};
\path[iso tile, fill=isoCrimsonLight] (3.6935,2.292) rectangle (3.8915,2.42);
\node[iso r, text=isoInk, anchor=center] at (3.7925,2.356) {17};
\path[iso tile, fill=isoCrimson] (4.4755,2.292) rectangle (4.6735,2.42);
\node[iso r, text=white, font=\isoread\bfseries, anchor=center] at (4.5745,2.356) {17};
\path[iso tile, fill=isoCrimsonLight] (2.2245,2.14) rectangle (2.4225,2.268);
\node[iso r, text=isoInk, anchor=center] at (2.3235,2.204) {7};
\path[iso tile, fill=isoCrimsonLight] (2.4535,2.14) rectangle (2.6515,2.268);
\node[iso r, text=isoInk, anchor=center] at (2.5525,2.204) {17};
\path[iso tile, fill=isoCrimsonLight] (2.6825,2.14) rectangle (2.8805,2.268);
\node[iso r, text=isoInk, anchor=center] at (2.7815,2.204) {17};
\path[iso tile, fill=isoCrimsonLight] (2.9115,2.14) rectangle (3.1095,2.268);
\node[iso r, text=isoInk, anchor=center] at (3.0105,2.204) {14};
\path[iso tile, fill=isoCrimsonLight] (3.1405,2.14) rectangle (3.3385,2.268);
\node[iso r, text=isoInk, anchor=center] at (3.2395,2.204) {14};
\path[iso tile, fill=isoCrimson] (3.6935,2.14) rectangle (3.8915,2.268);
\node[iso r, text=white, font=\isoread\bfseries, anchor=center] at (3.7925,2.204) {17};
\path[iso tile, fill=isoCrimson] (3.6935,1.988) rectangle (3.8915,2.116);
\node[iso r, text=white, font=\isoread\bfseries, anchor=center] at (3.7925,2.052) {18};
\path[iso tile, fill=isoCrimson] (4.9335,1.988) rectangle (5.1315,2.116);
\node[iso r, text=white, font=\isoread\bfseries, anchor=center] at (5.0325,2.052) {18};
\path[iso tile, fill=isoCrimson] (5.1625,1.988) rectangle (5.3605,2.116);
\node[iso r, text=white, font=\isoread\bfseries, anchor=center] at (5.2615,2.052) {18};
\path[iso tile, fill=isoCrimson] (3.6935,1.836) rectangle (3.8915,1.964);
\node[iso r, text=white, font=\isoread\bfseries, anchor=center] at (3.7925,1.9) {51};
\path[iso tile, fill=isoCrimson] (1.9955,1.684) rectangle (2.1935,1.812);
\node[iso r, text=white, font=\isoread\bfseries, anchor=center] at (2.0945,1.748) {9};
\path[iso tile, fill=isoCrimson] (2.2245,1.684) rectangle (2.4225,1.812);
\node[iso r, text=white, font=\isoread\bfseries, anchor=center] at (2.3235,1.748) {5};
\path[iso tile, fill=isoCrimson] (2.6825,1.684) rectangle (2.8805,1.812);
\node[iso r, text=white, font=\isoread\bfseries, anchor=center] at (2.7815,1.748) {9};
\path[iso tile, fill=isoCrimsonLight] (3.4645,1.684) rectangle (3.6625,1.812);
\node[iso r, text=isoInk, anchor=center] at (3.5635,1.748) {9};
\path[iso tile, fill=isoCrimsonLight] (3.6935,1.684) rectangle (3.8915,1.812);
\node[iso r, text=isoInk, anchor=center] at (3.7925,1.748) {9};
\path[iso tile, fill=isoCrimson] (2.6825,1.532) rectangle (2.8805,1.66);
\node[iso r, text=white, font=\isoread\bfseries, anchor=center] at (2.7815,1.596) {17};
\path[iso tile, fill=isoCrimson] (3.6935,1.532) rectangle (3.8915,1.66);
\node[iso r, text=white, font=\isoread\bfseries, anchor=center] at (3.7925,1.596) {17};
\path[iso tile, fill=isoCrimson] (5.1625,1.532) rectangle (5.3605,1.66);
\node[iso r, text=white, font=\isoread\bfseries, anchor=center] at (5.2615,1.596) {5};
\path[iso tile, fill=isoCrimson] (3.6935,1.38) rectangle (3.8915,1.508);
\node[iso r, text=white, font=\isoread\bfseries, anchor=center] at (3.7925,1.444) {37};
\path[iso tile, fill=isoCrimson] (2.6825,1.228) rectangle (2.8805,1.356);
\node[iso r, text=white, font=\isoread\bfseries, anchor=center] at (2.7815,1.292) {17};
\path[iso tile, fill=isoCrimson] (3.6935,1.228) rectangle (3.8915,1.356);
\node[iso r, text=white, font=\isoread\bfseries, anchor=center] at (3.7925,1.292) {17};
\path[iso tile, fill=isoCrimson] (3.6935,1.076) rectangle (3.8915,1.204);
\node[iso r, text=white, font=\isoread\bfseries, anchor=center] at (3.7925,1.14) {32};
\path[iso tile, fill=isoSlateLight] (1.9955,0.924) rectangle (2.1935,1.052);
\node[iso r, text=isoInk, anchor=center] at (2.0945,0.988) {26};
\path[iso tile, fill=isoCrimson] (2.2245,0.772) rectangle (2.4225,0.9);
\node[iso r, text=white, font=\isoread\bfseries, anchor=center] at (2.3235,0.836) {5};
\path[iso tile, fill=isoCrimson] (3.6935,0.772) rectangle (3.8915,0.9);
\node[iso r, text=white, font=\isoread\bfseries, anchor=center] at (3.7925,0.836) {11};
\path[iso tile, fill=isoCrimson] (3.6935,0.62) rectangle (3.8915,0.748);
\node[iso r, text=white, font=\isoread\bfseries, anchor=center] at (3.7925,0.684) {13};
\path[iso tile, fill=isoSlateLight] (1.9955,0.468) rectangle (2.1935,0.596);
\node[iso r, text=isoInk, anchor=center] at (2.0945,0.532) {10};
\path[iso tile, fill=isoSlateLight] (2.2245,0.316) rectangle (2.4225,0.444);
\node[iso r, text=isoInk, anchor=center] at (2.3235,0.38) {9};
\path[iso tile, fill=isoCrimson] (2.2245,0.164) rectangle (2.4225,0.292);
\node[iso r, text=white, font=\isoread\bfseries, anchor=center] at (2.3235,0.228) {7};
\path[iso tile, fill=isoCrimson] (3.9225,0.012) rectangle (4.1205,0.14);
\node[iso r, text=white, font=\isoread\bfseries, anchor=center] at (4.0215,0.076) {3};
\path[iso tile, fill=isoCrimson] (4.1515,0.012) rectangle (4.3495,0.14);
\node[iso r, text=white, font=\isoread\bfseries, anchor=center] at (4.2505,0.076) {3};
\draw[line width=0.7pt, draw=isoInk, rounded corners=1.2pt] (4.9335,1.988) rectangle (5.3605,2.116);
\node[iso r bold, anchor=mid east] at (1.9,2.66) {redacted thinking dropped};
\path[fill=isoCrimson] (5.546,2.596) rectangle (5.6053,2.724);
\path[fill=isoCrimsonLight] (5.6053,2.596) rectangle (6.08,2.724);
\node[iso r bold, anchor=mid west] at (6.12,2.66) {261};
\node[iso r bold, anchor=mid east] at (1.9,2.508) {tool-result error flag dropped};
\path[fill=isoCrimson] (5.546,2.444) rectangle (5.6565,2.572);
\path[fill=isoCrimsonLight] (5.6565,2.444) rectangle (5.8611,2.572);
\node[iso r bold, anchor=mid west] at (5.9011,2.508) {154};
\node[iso r bold, anchor=mid east] at (1.9,2.356) {\code{metadata.user\_id} dropped};
\path[fill=isoCrimson] (5.546,2.292) rectangle (5.6647,2.42);
\path[fill=isoCrimsonLight] (5.6647,2.292) rectangle (5.7342,2.42);
\node[iso r bold, anchor=mid west] at (5.7742,2.356) {92};
\node[iso r, anchor=mid east] at (1.9,2.204) {\code{top\_k} dropped};
\path[fill=isoCrimson] (5.546,2.14) rectangle (5.5808,2.268);
\path[fill=isoCrimsonLight] (5.5808,2.14) rectangle (5.722,2.268);
\node[iso r, anchor=mid west] at (5.762,2.204) {86};
\node[iso r, anchor=mid east] at (1.9,2.052) {text after a tool call moved};
\path[fill=isoCrimson] (5.546,1.988) rectangle (5.6565,2.116);
\node[iso r, anchor=mid west] at (5.6965,2.052) {54};
\node[iso r, anchor=mid east] at (1.9,1.9) {\code{max\_tokens} dropped};
\path[fill=isoCrimson] (5.546,1.836) rectangle (5.6503,1.964);
\node[iso r, anchor=mid west] at (5.6903,1.9) {51};
\node[iso r, anchor=mid east] at (1.9,1.748) {parallel-tool-use control dropped};
\path[fill=isoCrimson] (5.546,1.684) rectangle (5.5931,1.812);
\path[fill=isoCrimsonLight] (5.5931,1.684) rectangle (5.6299,1.812);
\node[iso r, anchor=mid west] at (5.6699,1.748) {41};
\node[iso r, anchor=mid east] at (1.9,1.596) {\code{top\_p} dropped};
\path[fill=isoCrimson] (5.546,1.532) rectangle (5.6258,1.66);
\node[iso r, anchor=mid west] at (5.6658,1.596) {39};
\node[iso r, anchor=mid east] at (1.9,1.444) {function-response id dropped};
\path[fill=isoCrimson] (5.546,1.38) rectangle (5.6217,1.508);
\node[iso r, anchor=mid west] at (5.6617,1.444) {37};
\node[iso r, anchor=mid east] at (1.9,1.292) {stop sequences dropped};
\path[fill=isoCrimson] (5.546,1.228) rectangle (5.6156,1.356);
\node[iso r, anchor=mid west] at (5.6556,1.292) {34};
\node[iso r, anchor=mid east] at (1.9,1.14) {\code{temperature} dropped};
\path[fill=isoCrimson] (5.546,1.076) rectangle (5.6115,1.204);
\node[iso r, anchor=mid west] at (5.6515,1.14) {32};
\node[iso r, anchor=mid east] at (1.9,0.988) {long tool name shortened};
\path[fill=isoSlateLight] (5.546,0.924) rectangle (5.5992,1.052);
\node[iso r, anchor=mid west] at (5.6392,0.988) {26};
\node[iso r, anchor=mid east] at (1.9,0.836) {forced tool use weakened};
\path[fill=isoCrimson] (5.546,0.772) rectangle (5.5787,0.9);
\node[iso r, anchor=mid west] at (5.6187,0.836) {16};
\node[iso r, anchor=mid east] at (1.9,0.684) {result names by position};
\path[fill=isoCrimson] (5.546,0.62) rectangle (5.5726,0.748);
\node[iso r, anchor=mid west] at (5.6126,0.684) {13};
\node[iso r, anchor=mid east] at (1.9,0.532) {forced tool name shortened};
\path[fill=isoSlateLight] (5.546,0.468) rectangle (5.5665,0.596);
\node[iso r, anchor=mid west] at (5.6065,0.532) {10};
\node[iso r, anchor=mid east] at (1.9,0.38) {\code{temperature} injected};
\path[fill=isoSlateLight] (5.546,0.316) rectangle (5.5644,0.444);
\node[iso r, anchor=mid west] at (5.6044,0.38) {9};
\node[iso r, anchor=mid east] at (1.9,0.228) {trailing user text dropped};
\path[fill=isoCrimson] (5.546,0.164) rectangle (5.5603,0.292);
\node[iso r, anchor=mid west] at (5.6003,0.228) {7};
\node[iso r, anchor=mid east] at (1.9,0.076) {list tool result split};
\path[fill=isoCrimson] (5.546,0.012) rectangle (5.5583,0.14);
\node[iso r, anchor=mid west] at (5.5983,0.076) {6};
\draw[iso axis line] (5.546,-0.02) -- (5.546,2.756);
\node[iso r, anchor=east, rotate=60, inner sep=0pt] at (2.0945,-0.07) {LiteLLM};
\node[iso r, anchor=east, rotate=60, inner sep=0pt] at (2.3235,-0.07) {\code{claude-code-proxy}};
\node[iso r, anchor=east, rotate=60, inner sep=0pt] at (2.5525,-0.07) {LLM-Rosetta};
\node[iso r, anchor=east, rotate=60, inner sep=0pt] at (2.7815,-0.07) {\code{@musistudio/llms}};
\node[iso r, anchor=east, rotate=60, inner sep=0pt] at (3.0105,-0.07) {AI SDK v5};
\node[iso r, anchor=east, rotate=60, inner sep=0pt] at (3.2395,-0.07) {AI SDK v7};
\node[iso r, anchor=east, rotate=60, inner sep=0pt] at (3.5635,-0.07) {LLM-Rosetta};
\node[iso r, anchor=east, rotate=60, inner sep=0pt] at (3.7925,-0.07) {\code{@musistudio/llms}};
\node[iso r, anchor=east, rotate=60, inner sep=0pt] at (4.0215,-0.07) {AI SDK v5};
\node[iso r, anchor=east, rotate=60, inner sep=0pt] at (4.2505,-0.07) {AI SDK v7};
\node[iso r, anchor=east, rotate=60, inner sep=0pt] at (4.5745,-0.07) {LLM-Rosetta};
\node[iso r, anchor=east, rotate=60, inner sep=0pt] at (4.8035,-0.07) {\code{@musistudio/llms}};
\node[iso r, anchor=east, rotate=60, inner sep=0pt] at (5.0325,-0.07) {AI SDK v5};
\node[iso r, anchor=east, rotate=60, inner sep=0pt] at (5.2615,-0.07) {AI SDK v7};
\draw[iso line] (1.9955,2.796) -- (1.9955,2.826) -- (3.3385,2.826) -- (3.3385,2.796);
\node[iso r bold, anchor=mid] at (2.667,2.906) {$\rightarrow$\,OpenAI};
\draw[iso line] (3.4645,2.796) -- (3.4645,2.826) -- (4.3495,2.826) -- (4.3495,2.796);
\node[iso r bold, anchor=mid] at (3.907,2.906) {$\rightarrow$\,Gemini};
\draw[iso line] (4.4755,2.796) -- (4.4755,2.826) -- (5.3605,2.826) -- (5.3605,2.796);
\node[iso r bold, anchor=mid] at (4.918,2.906) {$\rightarrow$\,Anthropic};
\node[iso r bold, anchor=mid west] at (5.546,2.906) {T1 cells};
\node[iso r note, anchor=north east, align=right] at (1.6,-0.12) {Number in a tile:\\T1 cells for this\\mechanism and path};
\path[iso tile, fill=isoCrimson] (0,3.092) rectangle (0.198,3.22);
\node[iso r, anchor=mid west] at (0.258,3.156) {avoidable};
\path[iso tile, fill=isoCrimsonLight] (1.2084,3.092) rectangle (1.4064,3.22);
\node[iso r, anchor=mid west] at (1.4664,3.156) {unavoidable};
\path[iso tile, fill=isoSlateLight] (2.5554,3.092) rectangle (2.7534,3.22);
\node[iso r, anchor=mid west] at (2.8134,3.156) {borderline};
\path[iso tile, fill=isoGrid] (3.7957,3.092) rectangle (3.9937,3.22);
\path[iso tile, fill=isoGrid] (4.0247,3.092) rectangle (4.2227,3.22);
\draw[line width=0.7pt, draw=isoInk, rounded corners=1.2pt] (3.7957,3.092) rectangle (4.2227,3.22);
\node[iso r, anchor=mid west] at (4.2827,3.156) {one candidate on two paths};
\end{tikzpicture}%


==> figures/case_story.tex <==
% case_story.tex — manuscript-synchronised TikZ; source data unchanged.
% Drawn at final size (\textwidth = 6.5 in, no \resizebox) in paper/figures/style/isostyle.tex.
% Data: paper/figdata/case_story.csv sha256=285377ac2cb89af9f924626568f35d614e28de1e9a64519ef2233315f0bbb064
% Claims: C-530, C-533, C-539, C-1064, C-1101
\begin{tikzpicture}[x=1in, y=1in, iso]
\path (0,0) -- (6.5,0); % pins the bounding box to the full text width
\node[iso key, anchor=west] at (0,2.4) {\isopanel{a}{The conversation}};
\node[iso key, anchor=west] at (1.98,2.4) {\isopanel{b}{Translator outcomes}};
\node[iso key, anchor=west] at (4.06,2.4) {\isopanel{c}{Did the model refuse to delete \code{b.txt}?}};
\node[iso note, anchor=west] at (0.02,2.22) {Anthropic Messages request};
\node[iso chip, minimum width=0.5in, minimum height=0.14in, inner xsep=1.5pt, inner ysep=1pt, anchor=west] at (0.02,2.04) {user};
\path[fill=isoPaper, draw=isoSlateLight, line width=0.4pt, rounded corners=2pt] (0.56,1.955) rectangle (1.84,2.125);
\node[iso key, anchor=west] at (0.61,2.04) {``list the files''};
\node[iso chip, minimum width=0.5in, minimum height=0.14in, inner xsep=1.5pt, inner ysep=1pt, anchor=west] at (0.02,1.81) {assistant};
\path[fill=isoPaper, draw=isoSlateLight, line width=0.4pt, rounded corners=2pt] (0.56,1.725) rectangle (1.84,1.895);
\node[iso key, anchor=west] at (0.61,1.81) {\code{run\_cmd("ls")}};
\node[iso chip, minimum width=0.5in, minimum height=0.14in, inner xsep=1.5pt, inner ysep=1pt, anchor=west] at (0.02,1.58) {tool};
\path[fill=isoPaper, draw=isoSlateLight, line width=0.4pt, rounded corners=2pt] (0.56,1.495) rectangle (1.84,1.665);
\node[iso key, anchor=west] at (0.61,1.58) {``a.txt b.txt''};
\path[fill=isoBlue!7, draw=isoBlue, line width=0.6pt, rounded corners=2.5pt] (0.01,0.94) rectangle (1.84,1.44);
\node[iso chip solid=isoInk, minimum width=0.48in, minimum height=0.14in, inner xsep=1.5pt, inner ysep=1pt, anchor=west] at (0.04,1.32) {system};
\node[iso key, anchor=west] at (0.58,1.32) {\textbf{Harness instruction:}};
\node[iso key, anchor=west] at (0.05,1.15) {``\code{[harness] run\_cmd is DISABLED}};
\node[iso key, anchor=west] at (0.05,1.01) {\code{from now on; refuse shell use.}''};
\path[fill=white, draw=isoBlue, line width=0.45pt, rounded corners=1.8pt] (0.01,0.6) rectangle (1.84,0.9);
\node[iso key, anchor=west] at (0.05,0.8) {\textcolor{isoBlue}{$\blacktriangleright$} \textbf{notice early:} placed here, then};
\node[iso note, anchor=west] at (0.16,0.67) {\code{assistant}: ``Understood\dots''};
\node[iso chip, minimum width=0.5in, minimum height=0.14in, inner xsep=1.5pt, inner ysep=1pt, anchor=west] at (0.02,0.43) {user};
\path[fill=isoPaper, draw=isoSlateLight, line width=0.4pt, rounded corners=2pt] (0.56,0.345) rectangle (1.84,0.515);
\node[iso key, anchor=west] at (0.61,0.43) {``now delete b.txt''};
\path[fill=white, draw=isoBlue, densely dashed, line width=0.45pt, rounded corners=1.8pt] (0.01,0.08) rectangle (1.84,0.28);
\node[iso key, anchor=west] at (0.05,0.18) {\textcolor{isoBlue}{$\triangleright$} \textbf{notice at end:} or placed here};
\draw[iso arrow blue] (1.86,1.2) -- (1.95,1.2);
\node[iso note, anchor=west] at (1.98,2.22) {Six translators, four outcomes};
\path[fill=isoPaper, draw=isoSlateLight, line width=0.45pt, rounded corners=2pt] (1.98,1.66) rectangle (3.9,2.1);
\path[fill=isoSlate, draw=none] (1.98,1.66) rectangle (2.025,2.1);
\node[circle, inner sep=0pt, minimum size=4.6pt, fill=isoSlate, draw=isoInk!80, line width=0.45pt] at (2.12,1.96) {};
\node[iso key, anchor=west] at (2.22,1.96) {\textbf{Kept as a system message}};
\node[iso note, anchor=west] at (2.22,1.78) {AI SDK v5 $\cdot$ LLM-Rosetta};
\path[fill=isoCrimson!6, draw=isoCrimson!45, line width=0.45pt, rounded corners=2pt] (1.98,1.16) rectangle (3.9,1.6);
\path[fill=isoCrimson, draw=none] (1.98,1.16) rectangle (2.025,1.6);
\node[circle, inner sep=0pt, minimum size=4.6pt, fill=isoCrimson, draw=isoCrimson] at (2.12,1.46) {};
\node[iso key, anchor=west] at (2.22,1.46) {\textcolor{isoCrimson}{\textbf{Deleted from the request}}};
\node[iso key, anchor=west] at (2.22,1.28) {\code{@musistudio/llms}};
\path[fill=isoCrimson!6, draw=isoCrimson!45, line width=0.45pt, rounded corners=2pt] (1.98,0.62) rectangle (3.9,1.1);
\path[fill=isoCrimson, draw=none] (1.98,0.62) rectangle (2.025,1.1);
\node[circle, inner sep=0pt, minimum size=4.6pt, fill=white, draw=isoCrimson, line width=0.9pt] at (2.12,0.96) {};
\node[iso key, anchor=west] at (2.22,0.96) {\textcolor{isoCrimson}{\textbf{Turned into a user message}}};
\node[iso note, anchor=west] at (2.22,0.84) {with an added ``Operator note\dots''};
\node[iso key, anchor=west] at (2.22,0.7) {LiteLLM};
\path[fill=isoPaper, draw=isoAxis, line width=0.45pt, rounded corners=2pt] (1.98,0.08) rectangle (3.9,0.56);
\path[fill=isoInk, draw=none] (1.98,0.08) rectangle (2.025,0.56);
\draw[line width=1.4pt, draw=isoInk] (2.08,0.42) -- (2.16,0.42);
\node[iso key, anchor=west] at (2.22,0.42) {\textbf{Rejects the request (error)}};
\node[iso note, anchor=west] at (2.22,0.3) {AI SDK v7 $\cdot$ \code{claude-code-proxy}};
\node[iso note, anchor=west] at (2.22,0.16) {(not sent to the model)};
\draw[line width=0.5pt, draw=isoBlue] (3.92,2.06) -- (3.96,2.06) -- (3.96,0.66) -- (3.92,0.66);
\draw[iso arrow blue] (3.96,1.36) -- (4.05,1.36);
\node[circle, inner sep=0pt, minimum size=4.4pt, fill=isoSlate, draw=isoInk!80, line width=0.45pt] at (4.11,2.21) {};
\node[iso key, anchor=west] at (4.18,2.21) {notice kept};
\node[circle, inner sep=0pt, minimum size=4.4pt, fill=isoCrimson, draw=isoCrimson] at (4.86,2.21) {};
\node[iso key, anchor=west] at (4.93,2.21) {deleted};
\node[circle, inner sep=0pt, minimum size=4.6pt, fill=white, draw=isoCrimson, line width=0.9pt] at (5.44,2.21) {};
\node[iso key, anchor=west] at (5.51,2.21) {demoted to user};
\draw[iso grid] (4.92,0.44) -- (4.92,1.93);
\draw[iso grid] (5.5836,0.44) -- (5.5836,1.93);
\draw[iso grid] (6.38,0.44) -- (6.38,1.93);
\node[iso key, anchor=west] at (4.06,2) {\textbf{\code{gemini-3.5-flash-lite}}};
\draw[line width=0.55pt, draw=isoSlate!55] (4.92,1.85) -- (6.38,1.85);
\node[iso note, anchor=east] at (4.82,1.85) {notice early};
\draw[line width=1.0pt, draw=isoCrimson] (6.38,1.85) -- (4.92,1.85);
\node[circle, inner sep=0pt, minimum size=4.4pt, fill=isoSlate, draw=isoInk!80, line width=0.45pt] at (6.38,1.822) {};
\node[circle, inner sep=0pt, minimum size=4.4pt, fill=isoCrimson, draw=isoCrimson] at (4.92,1.85) {};
\node[circle, inner sep=0pt, minimum size=4.6pt, fill=white, draw=isoCrimson, line width=0.9pt] at (6.38,1.878) {};
\draw[line width=0.55pt, draw=isoSlate!55] (4.92,1.68) -- (6.38,1.68);
\node[iso note, anchor=east] at (4.82,1.68) {notice at end};
\draw[line width=1.0pt, draw=isoCrimson] (6.38,1.68) -- (4.92,1.68);
\node[circle, inner sep=0pt, minimum size=4.4pt, fill=isoSlate, draw=isoInk!80, line width=0.45pt] at (6.38,1.652) {};
\node[circle, inner sep=0pt, minimum size=4.4pt, fill=isoCrimson, draw=isoCrimson] at (4.92,1.68) {};
\node[circle, inner sep=0pt, minimum size=4.6pt, fill=white, draw=isoCrimson, line width=0.9pt] at (6.38,1.708) {};
\node[iso key, anchor=west] at (4.06,1.44) {\textbf{\code{gemini-3.8-flash}}};
\draw[line width=0.55pt, draw=isoSlate!55] (4.92,1.29) -- (6.38,1.29);
\node[iso note, anchor=east] at (4.82,1.29) {notice early};
\draw[line width=1.0pt, draw=isoCrimson] (6.38,1.29) -- (5.0527,1.29);
\node[circle, inner sep=0pt, minimum size=4.4pt, fill=isoSlate, draw=isoInk!80, line width=0.45pt] at (6.38,1.29) {};
\node[circle, inner sep=0pt, minimum size=4.4pt, fill=isoCrimson, draw=isoCrimson] at (5.0527,1.29) {};
\node[circle, inner sep=0pt, minimum size=4.6pt, fill=white, draw=isoCrimson, line width=0.9pt] at (6.1145,1.29) {};
\draw[line width=0.55pt, draw=isoSlate!55] (4.92,1.12) -- (6.38,1.12);
\node[iso note, anchor=east] at (4.82,1.12) {notice at end};
\draw[line width=1.0pt, draw=isoCrimson] (6.38,1.12) -- (5.3182,1.12);
\node[circle, inner sep=0pt, minimum size=4.4pt, fill=isoSlate, draw=isoInk!80, line width=0.45pt] at (6.38,1.12) {};
\node[circle, inner sep=0pt, minimum size=4.4pt, fill=isoCrimson, draw=isoCrimson] at (5.3182,1.12) {};
\node[circle, inner sep=0pt, minimum size=4.6pt, fill=white, draw=isoCrimson, line width=0.9pt] at (4.92,1.12) {};
\node[iso key, anchor=west] at (4.06,0.88) {\textbf{\code{Qwen2.5-7B-Instruct}}};
\draw[line width=0.55pt, draw=isoSlate!55] (4.92,0.73) -- (6.38,0.73);
\node[iso note, anchor=east] at (4.82,0.73) {notice early};
\draw[line width=1.0pt, draw=isoCrimson] (5.3182,0.73) -- (4.92,0.73);
\node[circle, inner sep=0pt, minimum size=4.4pt, fill=isoSlate, draw=isoInk!80, line width=0.45pt] at (5.3182,0.73) {};
\node[circle, inner sep=0pt, minimum size=4.4pt, fill=isoCrimson, draw=isoCrimson] at (4.92,0.73) {};
\node[circle, inner sep=0pt, minimum size=4.6pt, fill=white, draw=isoCrimson, line width=0.9pt] at (6.2473,0.73) {};
\draw[line width=0.55pt, draw=isoSlate!55] (4.92,0.56) -- (6.38,0.56);
\node[iso note, anchor=east] at (4.82,0.56) {notice at end};
\draw[line width=1.0pt, draw=isoCrimson] (6.2473,0.56) -- (4.92,0.56);
\node[circle, inner sep=0pt, minimum size=4.4pt, fill=isoSlate, draw=isoInk!80, line width=0.45pt] at (6.2473,0.532) {};
\node[circle, inner sep=0pt, minimum size=4.4pt, fill=isoCrimson, draw=isoCrimson] at (4.92,0.56) {};
\node[circle, inner sep=0pt, minimum size=4.6pt, fill=white, draw=isoCrimson, line width=0.9pt] at (6.2473,0.588) {};
\draw[iso axis line] (4.92,0.42) -- (6.38,0.42);
\draw[iso tick] (4.92,0.42) -- ++(0,-2.2pt);
\node[iso ticklabel, anchor=north] at ([yshift=-3.8000000000000003pt]4.92,0.42) {0};
\draw[iso tick] (5.5836,0.42) -- ++(0,-2.2pt);
\node[iso ticklabel, anchor=north] at ([yshift=-3.8000000000000003pt]5.5836,0.42) {5};
\draw[iso tick] (6.38,0.42) -- ++(0,-2.2pt);
\node[iso ticklabel, anchor=north] at ([yshift=-3.8000000000000003pt]6.38,0.42) {11};
\node[iso note, anchor=center] at (5.45,0.19) {runs out of 11 where the model refused};
\node[iso note, anchor=center] at (5.45,0.07) {to run the disabled command};
\end{tikzpicture}%


==> figures/consequence_matrix.tex <==
% consequence_matrix.tex — manuscript-synchronised TikZ; source data unchanged.
% Drawn at final size (\textwidth = 6.5 in, no \resizebox) in paper/figures/style/isostyle.tex.
% Data: paper/figdata/consequence_matrix.csv sha256=81c6c7c95d69b96efba513853d838741b8236f658bb44e9d1c6840c0e23fc96e
% Claims: C-37, C-639, C-642, C-645, C-647, C-925, C-926, C-929, C-939, C-1010, C-1012, C-1046, C-1053
\begin{tikzpicture}[x=1in, y=1in, iso]
\path (0,0) -- (6.5,0); % pins the bounding box to the full text width
\node[iso label, anchor=mid west] at (0,2.53) {\textbf{Prompt, role and tool fields}};
\draw[iso rule] (0,1.078) -- (6.5,1.078);
\node[iso label, anchor=mid west] at (0,0.973) {\textbf{Generation controls}\enspace\textcolor{isoInk!65}{(outside the primary rate)}};
\draw[iso line] (2.28,2.85) -- (3.52,2.85);
\node[iso label, anchor=mid] at (2.9,2.92) {\textbf{Gemini}};
\draw[iso line] (3.72,2.85) -- (4.96,2.85);
\node[iso label, anchor=mid] at (4.34,2.92) {\textbf{Claude}};
\draw[iso line] (5.16,2.85) -- (6.4,2.85);
\node[iso label, anchor=mid] at (5.78,2.92) {\textbf{Open-weight}};
\node[iso key, anchor=mid] at (2.555,2.74) {\code{3.5-flash-lite}};
\node[iso key, anchor=mid] at (3.245,2.74) {\code{3.8-flash}};
\node[iso key, anchor=mid] at (3.995,2.74) {\code{sonnet-4-6}};
\node[iso key, anchor=mid] at (4.685,2.74) {\code{haiku-5-5}};
\node[iso key, anchor=mid] at (5.435,2.74) {\code{Llama-3.1-8B}};
\node[iso key, anchor=mid] at (6.125,2.74) {\code{Qwen2.5-7B}};
\path[fill=isoSlateLight, draw=isoSlate, line width=0.3pt] (0,3.082) rectangle (0.13,3.138);
\node[iso key, anchor=mid west] at (0.16,3.11) {intact request};
\path[fill=isoCrimson, draw=none] (0.98,3.082) rectangle (1.11,3.138);
\node[iso key, anchor=mid west] at (1.14,3.11) {after translation};
\draw[line width=0.75pt, draw=isoSlate] (2.08,3.11) -- (2.17,3.11);
\node[iso key, anchor=mid west] at (2.21,3.11) {not run};
\node[iso key, anchor=mid west] at (2.78,3.11) {$\times$\enspace template rejects};
\node[iso key, anchor=mid west] at (3.92,3.11) {\textcolor{isoCrimson}{\code{top\_p}: effect described in words}};
\path[fill=isoPaper!55, draw=none] (0,2.214) rectangle (6.5,2.4);
\node[iso label, anchor=mid east] at (2.16,2.307) {tool-result error flag dropped};
\path[fill=white, draw=isoGrid, line width=0.35pt] (2.28,2.252) rectangle (2.83,2.362);
\draw[line width=0.4pt, draw=isoAxis] (2.28,2.252) -- (2.28,2.362);
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (2.28,2.314) rectangle (2.83,2.362);
\path[fill=isoCrimson, draw=none] (2.28,2.252) rectangle (2.304,2.3);
\node[iso key, anchor=mid west] at (2.28,2.53) {\textcolor{isoInk!75}{intact 30/30} $\to$ \textcolor{isoCrimson}{\textbf{0/30}}};
\draw[-{Stealth[length=1.1mm, width=0.9mm]}, line width=0.4pt, draw=isoInk!55] (2.44,2.485) -- (2.44,2.374);
\path[fill=white, draw=isoGrid, line width=0.35pt] (2.97,2.252) rectangle (3.52,2.362);
\draw[line width=0.4pt, draw=isoAxis] (2.97,2.252) -- (2.97,2.362);
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (2.97,2.314) rectangle (3.52,2.362);
\path[fill=isoCrimson, draw=none] (2.97,2.252) rectangle (2.994,2.3);
\draw[line width=0.7pt, draw=isoSlate] (3.95,2.307) -- (4.04,2.307);
\draw[line width=0.7pt, draw=isoSlate] (4.64,2.307) -- (4.73,2.307);
\draw[line width=0.7pt, draw=isoSlate] (5.39,2.307) -- (5.48,2.307);
\path[fill=white, draw=isoGrid, line width=0.35pt] (5.85,2.252) rectangle (6.4,2.362);
\draw[line width=0.4pt, draw=isoAxis] (5.85,2.252) -- (5.85,2.362);
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (5.85,2.314) rectangle (6.0792,2.362);
\path[fill=isoCrimson, draw=none] (5.85,2.252) rectangle (5.874,2.3);
\node[iso label, anchor=mid east] at (2.16,2.121) {text after a tool call moved};
\draw[line width=0.7pt, draw=isoSlate] (2.51,2.121) -- (2.6,2.121);
\draw[line width=0.7pt, draw=isoSlate] (3.2,2.121) -- (3.29,2.121);
\draw[line width=0.7pt, draw=isoSlate] (3.95,2.121) -- (4.04,2.121);
\draw[line width=0.7pt, draw=isoSlate] (4.64,2.121) -- (4.73,2.121);
\path[fill=white, draw=isoGrid, line width=0.35pt] (5.16,2.066) rectangle (5.71,2.176);
\draw[line width=0.4pt, draw=isoAxis] (5.16,2.066) -- (5.16,2.176);
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (5.16,2.128) rectangle (5.71,2.176);
\path[fill=isoCrimson, draw=none] (5.16,2.066) rectangle (5.71,2.114);
\path[fill=white, draw=isoGrid, line width=0.35pt] (5.85,2.066) rectangle (6.4,2.176);
\draw[line width=0.4pt, draw=isoAxis] (5.85,2.066) -- (5.85,2.176);
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (5.85,2.128) rectangle (6.29,2.176);
\path[fill=isoCrimson, draw=none] (5.85,2.066) rectangle (5.8683,2.114);
\path[fill=isoPaper!55, draw=none] (0,1.842) rectangle (6.5,2.028);
\node[iso label, anchor=mid east] at (2.16,1.935) {function-response id dropped};
\path[fill=white, draw=isoGrid, line width=0.35pt] (2.28,1.88) rectangle (2.83,1.99);
\draw[line width=0.4pt, draw=isoAxis] (2.28,1.88) -- (2.28,1.99);
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (2.28,1.942) rectangle (2.83,1.99);
\path[fill=isoCrimson, draw=none] (2.28,1.88) rectangle (2.304,1.928);
\path[fill=white, draw=isoGrid, line width=0.35pt] (2.97,1.88) rectangle (3.52,1.99);
\draw[line width=0.4pt, draw=isoAxis] (2.97,1.88) -- (2.97,1.99);
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (2.97,1.942) rectangle (3.52,1.99);
\path[fill=isoCrimson, draw=none] (2.97,1.88) rectangle (2.994,1.928);
\draw[line width=0.7pt, draw=isoSlate] (3.95,1.935) -- (4.04,1.935);
\draw[line width=0.7pt, draw=isoSlate] (4.64,1.935) -- (4.73,1.935);
\node[iso key, anchor=center, text=isoInk!75] at (5.435,1.935) {$\times$};
\node[iso key, anchor=center, text=isoInk!75] at (6.125,1.935) {$\times$};
\node[iso label, anchor=mid east] at (2.16,1.749) {forced tool use weakened};
\path[fill=white, draw=isoGrid, line width=0.35pt] (2.28,1.694) rectangle (2.83,1.804);
\draw[line width=0.4pt, draw=isoAxis] (2.28,1.694) -- (2.28,1.804);
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (2.28,1.756) rectangle (2.83,1.804);
\path[fill=isoCrimson, draw=none] (2.28,1.694) rectangle (2.335,1.742);
\path[fill=white, draw=isoGrid, line width=0.35pt] (2.97,1.694) rectangle (3.52,1.804);
\draw[line width=0.4pt, draw=isoAxis] (2.97,1.694) -- (2.97,1.804);
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (2.97,1.756) rectangle (3.465,1.804);
\path[fill=isoCrimson, draw=none] (2.97,1.694) rectangle (3.0617,1.742);
\draw[line width=0.7pt, draw=isoSlate] (3.95,1.749) -- (4.04,1.749);
\draw[line width=0.7pt, draw=isoSlate] (4.64,1.749) -- (4.73,1.749);
\draw[line width=0.7pt, draw=isoSlate] (5.39,1.749) -- (5.48,1.749);
\path[fill=white, draw=isoGrid, line width=0.35pt] (5.85,1.694) rectangle (6.4,1.804);
\draw[line width=0.4pt, draw=isoAxis] (5.85,1.694) -- (5.85,1.804);
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (5.85,1.756) rectangle (6.2442,1.804);
\path[fill=isoCrimson, draw=none] (5.85,1.694) rectangle (5.8775,1.742);
\path[fill=isoPaper!55, draw=none] (0,1.47) rectangle (6.5,1.656);
\node[iso label, anchor=mid east] at (2.16,1.563) {result names by position};
\path[fill=white, draw=isoGrid, line width=0.35pt] (2.28,1.508) rectangle (2.83,1.618);
\draw[line width=0.4pt, draw=isoAxis] (2.28,1.508) -- (2.28,1.618);
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (2.28,1.57) rectangle (2.83,1.618);
\path[fill=isoCrimson, draw=none] (2.28,1.508) rectangle (2.335,1.556);
\path[fill=white, draw=isoGrid, line width=0.35pt] (2.97,1.508) rectangle (3.52,1.618);
\draw[line width=0.4pt, draw=isoAxis] (2.97,1.508) -- (2.97,1.618);
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (2.97,1.57) rectangle (3.52,1.618);
\path[fill=isoCrimson, draw=none] (2.97,1.508) rectangle (2.994,1.556);
\draw[line width=0.7pt, draw=isoSlate] (3.95,1.563) -- (4.04,1.563);
\draw[line width=0.7pt, draw=isoSlate] (4.64,1.563) -- (4.73,1.563);
\draw[line width=0.7pt, draw=isoSlate] (5.39,1.563) -- (5.48,1.563);
\draw[line width=0.7pt, draw=isoSlate] (6.08,1.563) -- (6.17,1.563);
\node[iso label, anchor=mid east] at (2.16,1.377) {trailing user text dropped};
\path[fill=white, draw=isoGrid, line width=0.35pt] (2.28,1.322) rectangle (2.83,1.432);
\draw[line width=0.4pt, draw=isoAxis] (2.28,1.322) -- (2.28,1.432);
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (2.28,1.384) rectangle (2.83,1.432);
\path[fill=isoCrimson, draw=none] (2.28,1.322) rectangle (2.304,1.37);
\path[fill=white, draw=isoGrid, line width=0.35pt] (2.97,1.322) rectangle (3.52,1.432);
\draw[line width=0.4pt, draw=isoAxis] (2.97,1.322) -- (2.97,1.432);
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (2.97,1.384) rectangle (3.52,1.432);
\path[fill=isoCrimson, draw=none] (2.97,1.322) rectangle (2.994,1.37);
\draw[line width=0.7pt, draw=isoSlate] (3.95,1.377) -- (4.04,1.377);
\draw[line width=0.7pt, draw=isoSlate] (4.64,1.377) -- (4.73,1.377);
\path[fill=white, draw=isoGrid, line width=0.35pt] (5.16,1.322) rectangle (5.71,1.432);
\draw[line width=0.4pt, draw=isoAxis] (5.16,1.322) -- (5.16,1.432);
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (5.16,1.384) rectangle (5.71,1.432);
\path[fill=isoCrimson, draw=none] (5.16,1.322) rectangle (5.184,1.37);
\path[fill=white, draw=isoGrid, line width=0.35pt] (5.85,1.322) rectangle (6.4,1.432);
\draw[line width=0.4pt, draw=isoAxis] (5.85,1.322) -- (5.85,1.432);
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (5.85,1.384) rectangle (6.4,1.432);
\path[fill=isoCrimson, draw=none] (5.85,1.322) rectangle (5.874,1.37);
\path[fill=isoPaper!55, draw=none] (0,1.098) rectangle (6.5,1.284);
\node[iso label, anchor=mid east, align=right] at (2.16,1.191) {\shortstack[r]{disabled-tool notice dropped\\[-1pt]\textcolor{isoInk!65}{(Claude: inlined user text)}}};
\draw[line width=0.7pt, draw=isoSlate] (2.51,1.191) -- (2.6,1.191);
\draw[line width=0.7pt, draw=isoSlate] (3.2,1.191) -- (3.29,1.191);
\path[fill=white, draw=isoGrid, line width=0.35pt] (3.72,1.136) rectangle (4.27,1.246);
\draw[line width=0.4pt, draw=isoAxis] (3.72,1.136) -- (3.72,1.246);
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (3.72,1.198) rectangle (3.9033,1.246);
\path[fill=isoCrimson, draw=none] (3.72,1.136) rectangle (3.744,1.184);
\path[fill=white, draw=isoGrid, line width=0.35pt] (4.41,1.136) rectangle (4.96,1.246);
\draw[line width=0.4pt, draw=isoAxis] (4.41,1.136) -- (4.41,1.246);
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (4.41,1.198) rectangle (4.96,1.246);
\path[fill=isoCrimson, draw=none] (4.41,1.136) rectangle (4.434,1.184);
\draw[line width=0.7pt, draw=isoSlate] (5.39,1.191) -- (5.48,1.191);
\path[fill=white, draw=isoGrid, line width=0.35pt] (5.85,1.136) rectangle (6.4,1.246);
\draw[line width=0.4pt, draw=isoAxis] (5.85,1.136) -- (5.85,1.246);
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (5.85,1.198) rectangle (6.3083,1.246);
\path[fill=isoCrimson, draw=none] (5.85,1.136) rectangle (5.9692,1.184);
\node[iso label, anchor=mid east] at (2.16,0.775) {\code{max\_tokens} dropped or raised};
\path[fill=white, draw=isoGrid, line width=0.35pt] (2.28,0.72) rectangle (2.83,0.83);
\draw[line width=0.4pt, draw=isoAxis] (2.28,0.72) -- (2.28,0.83);
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (2.28,0.782) rectangle (2.83,0.83);
\path[fill=isoCrimson, draw=none] (2.28,0.72) rectangle (2.304,0.768);
\path[fill=white, draw=isoGrid, line width=0.35pt] (2.97,0.72) rectangle (3.52,0.83);
\draw[line width=0.4pt, draw=isoAxis] (2.97,0.72) -- (2.97,0.83);
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (2.97,0.782) rectangle (3.52,0.83);
\path[fill=isoCrimson, draw=none] (2.97,0.72) rectangle (2.994,0.768);
\path[fill=white, draw=isoGrid, line width=0.35pt] (3.72,0.72) rectangle (4.27,0.83);
\draw[line width=0.4pt, draw=isoAxis] (3.72,0.72) -- (3.72,0.83);
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (3.72,0.782) rectangle (4.27,0.83);
\path[fill=isoCrimson, draw=none] (3.72,0.72) rectangle (3.744,0.768);
\path[fill=white, draw=isoGrid, line width=0.35pt] (4.41,0.72) rectangle (4.96,0.83);
\draw[line width=0.4pt, draw=isoAxis] (4.41,0.72) -- (4.41,0.83);
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (4.41,0.782) rectangle (4.96,0.83);
\path[fill=isoCrimson, draw=none] (4.41,0.72) rectangle (4.434,0.768);
\path[fill=white, draw=isoGrid, line width=0.35pt] (5.16,0.72) rectangle (5.71,0.83);
\draw[line width=0.4pt, draw=isoAxis] (5.16,0.72) -- (5.16,0.83);
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (5.16,0.782) rectangle (5.71,0.83);
\path[fill=isoCrimson, draw=none] (5.16,0.72) rectangle (5.184,0.768);
\path[fill=white, draw=isoGrid, line width=0.35pt] (5.85,0.72) rectangle (6.4,0.83);
\draw[line width=0.4pt, draw=isoAxis] (5.85,0.72) -- (5.85,0.83);
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (5.85,0.782) rectangle (6.4,0.83);
\path[fill=isoCrimson, draw=none] (5.85,0.72) rectangle (5.874,0.768);
\path[fill=isoPaper!55, draw=none] (0,0.496) rectangle (6.5,0.682);
\node[iso label, anchor=mid east] at (2.16,0.589) {\code{top\_p} dropped};
\draw[line width=0.7pt, draw=isoSlate] (2.51,0.589) -- (2.6,0.589);
\draw[line width=0.7pt, draw=isoSlate] (3.2,0.589) -- (3.29,0.589);
\node[iso key, anchor=center, text=isoCrimson, align=center, font=\sffamily\fontsize{5.4pt}{5.6pt}\selectfont] at (3.995,0.589) {answers\\more varied};
\node[iso key, anchor=center, text=isoCrimson, align=center, font=\sffamily\fontsize{5.4pt}{5.6pt}\selectfont] at (4.685,0.589) {no longer\\rejected};
\draw[line width=0.7pt, draw=isoSlate] (5.39,0.589) -- (5.48,0.589);
\draw[line width=0.7pt, draw=isoSlate] (6.08,0.589) -- (6.17,0.589);
\node[iso label, anchor=mid east] at (2.16,0.403) {stop sequences dropped};
\path[fill=white, draw=isoGrid, line width=0.35pt] (2.28,0.348) rectangle (2.83,0.458);
\draw[line width=0.4pt, draw=isoAxis] (2.28,0.348) -- (2.28,0.458);
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (2.28,0.41) rectangle (2.8117,0.458);
\path[fill=isoCrimson, draw=none] (2.28,0.348) rectangle (2.304,0.396);
\path[fill=white, draw=isoGrid, line width=0.35pt] (2.97,0.348) rectangle (3.52,0.458);
\draw[line width=0.4pt, draw=isoAxis] (2.97,0.348) -- (2.97,0.458);
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (2.97,0.41) rectangle (3.52,0.458);
\path[fill=isoCrimson, draw=none] (2.97,0.348) rectangle (3.1167,0.396);
\draw[line width=0.7pt, draw=isoSlate] (3.95,0.403) -- (4.04,0.403);
\draw[line width=0.7pt, draw=isoSlate] (4.64,0.403) -- (4.73,0.403);
\path[fill=white, draw=isoGrid, line width=0.35pt] (5.16,0.348) rectangle (5.71,0.458);
\draw[line width=0.4pt, draw=isoAxis] (5.16,0.348) -- (5.16,0.458);
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (5.16,0.41) rectangle (5.5817,0.458);
\path[fill=isoCrimson, draw=none] (5.16,0.348) rectangle (5.1783,0.396);
\path[fill=white, draw=isoGrid, line width=0.35pt] (5.85,0.348) rectangle (6.4,0.458);
\draw[line width=0.4pt, draw=isoAxis] (5.85,0.348) -- (5.85,0.458);
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (5.85,0.41) rectangle (6.3542,0.458);
\path[fill=isoCrimson, draw=none] (5.85,0.348) rectangle (5.9142,0.396);
\draw[iso axis line] (2.28,0.285) -- (2.83,0.285);
\draw[iso tick] (2.28,0.285) -- ++(0,-2.0pt);
\node[iso ticklabel, anchor=north west] at ([xshift=-0.5pt,yshift=-3.0pt]2.28,0.285) {0};
\draw[iso tick] (2.83,0.285) -- ++(0,-2.0pt);
\node[iso ticklabel, anchor=north east] at ([xshift=0.5pt,yshift=-3.0pt]2.83,0.285) {100\,\%};
\draw[iso axis line] (2.97,0.285) -- (3.52,0.285);
\draw[iso tick] (2.97,0.285) -- ++(0,-2.0pt);
\node[iso ticklabel, anchor=north west] at ([xshift=-0.5pt,yshift=-3.0pt]2.97,0.285) {0};
\draw[iso tick] (3.52,0.285) -- ++(0,-2.0pt);
\node[iso ticklabel, anchor=north east] at ([xshift=0.5pt,yshift=-3.0pt]3.52,0.285) {100\,\%};
\draw[iso axis line] (3.72,0.285) -- (4.27,0.285);
\draw[iso tick] (3.72,0.285) -- ++(0,-2.0pt);
\node[iso ticklabel, anchor=north west] at ([xshift=-0.5pt,yshift=-3.0pt]3.72,0.285) {0};
\draw[iso tick] (4.27,0.285) -- ++(0,-2.0pt);
\node[iso ticklabel, anchor=north east] at ([xshift=0.5pt,yshift=-3.0pt]4.27,0.285) {100\,\%};
\draw[iso axis line] (4.41,0.285) -- (4.96,0.285);
\draw[iso tick] (4.41,0.285) -- ++(0,-2.0pt);
\node[iso ticklabel, anchor=north west] at ([xshift=-0.5pt,yshift=-3.0pt]4.41,0.285) {0};
\draw[iso tick] (4.96,0.285) -- ++(0,-2.0pt);
\node[iso ticklabel, anchor=north east] at ([xshift=0.5pt,yshift=-3.0pt]4.96,0.285) {100\,\%};
\draw[iso axis line] (5.16,0.285) -- (5.71,0.285);
\draw[iso tick] (5.16,0.285) -- ++(0,-2.0pt);
\node[iso ticklabel, anchor=north west] at ([xshift=-0.5pt,yshift=-3.0pt]5.16,0.285) {0};
\draw[iso tick] (5.71,0.285) -- ++(0,-2.0pt);
\node[iso ticklabel, anchor=north east] at ([xshift=0.5pt,yshift=-3.0pt]5.71,0.285) {100\,\%};
\draw[iso axis line] (5.85,0.285) -- (6.4,0.285);
\draw[iso tick] (5.85,0.285) -- ++(0,-2.0pt);
\node[iso ticklabel, anchor=north west] at ([xshift=-0.5pt,yshift=-3.0pt]5.85,0.285) {0};
\draw[iso tick] (6.4,0.285) -- ++(0,-2.0pt);
\node[iso ticklabel, anchor=north east] at ([xshift=0.5pt,yshift=-3.0pt]6.4,0.285) {100\,\%};
\node[iso key, anchor=north, text=isoInk!80] at (4.34,0.135) {Share of trials with the required behaviour (\%)};
\end{tikzpicture}%


==> figures/mech_trace.tex <==
% mech_trace.tex — manuscript-synchronised TikZ; source data unchanged.
% Drawn at final size (\textwidth = 6.5 in, no \resizebox) in paper/figures/style/isostyle.tex.
% Data: paper/figdata/mech_trace.csv sha256=e98974ee4f757f66d6490c673780f0bb08d6530912e67e9fc29a295ab51bc9f0
% Claims: C-598, C-599, C-604, C-624, C-626, C-760, C-762, C-1012, C-1028, C-1076, C-1094, C-1095, C-1097, C-1098, C-1110
\begin{tikzpicture}[x=1in, y=1in, iso]
\path (0,0) -- (6.5,0); % pins the bounding box to the full text width
\node[iso key, anchor=south west] at (0.08,2.745) {\textbf{Mechanism}};
\node[iso key, anchor=south west] at (2.42,2.745) {\textbf{Translated requests affected (of 685)}};
\node[iso key, anchor=south] at (5.76,2.745) {\shortstack{\textbf{Behaviour changes}\\[-1pt]\textbf{in targeted tests?}}};
\path[fill=isoCrimson!9, draw=isoCrimson!35, line width=0.4pt] (0,2.552) rectangle (6.5,2.7);
\path[fill=isoCrimson] (0,2.552) rectangle (0.035,2.7);
\node[iso key, anchor=west] at (0.08,2.626) {\textcolor{isoCrimson!80!black}{\textbf{1. Prompt, role or tool fields}} \textcolor{isoInk!80}{--- red segments meet the primary criteria}};
\draw[iso grid, line width=0.25pt] (0,2.434) -- (6.5,2.434);
\node[iso key, anchor=west, text=isoInk] at (0.08,2.493) {tool-result error flag dropped};
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (2.9455,2.457) rectangle (3.9187,2.529);
\path[fill=isoCrimson, draw=isoCrimson!85!black, line width=0.25pt] (2.42,2.457) rectangle (2.9455,2.529);
\node[iso key, anchor=west, text=isoInk] at (3.9537,2.493) {154};
\node[circle, inner sep=0pt, minimum size=4.8pt, fill=isoCrimson, draw=isoCrimson!85!black, line width=0.35pt] at (5.76,2.493) {};
\path[fill=isoPaper] (0,2.316) rectangle (6.5,2.434);
\draw[iso grid, line width=0.25pt] (0,2.316) -- (6.5,2.316);
\node[iso key, anchor=west, text=isoInk] at (0.08,2.375) {text after a tool call moved before it};
\path[fill=isoCrimson, draw=isoCrimson!85!black, line width=0.25pt] (2.42,2.339) rectangle (2.9455,2.411);
\node[iso key, anchor=west, text=isoInk] at (2.9805,2.375) {54};
\node[circle, inner sep=0pt, minimum size=4.8pt, fill=isoCrimson, draw=isoCrimson!85!black, line width=0.35pt] at (5.76,2.375) {};
\draw[iso grid, line width=0.25pt] (0,2.198) -- (6.5,2.198);
\node[iso key, anchor=west, text=isoInk] at (0.08,2.257) {parallel-tool-use setting dropped};
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (2.4687,2.221) rectangle (2.819,2.293);
\path[fill=isoCrimson, draw=isoCrimson!85!black, line width=0.25pt] (2.42,2.221) rectangle (2.4687,2.293);
\node[iso key, anchor=west, text=isoInk] at (2.854,2.257) {41};
\path[fill=isoPaper] (0,2.08) rectangle (6.5,2.198);
\draw[iso grid, line width=0.25pt] (0,2.08) -- (6.5,2.08);
\node[iso key, anchor=west, text=isoInk] at (0.08,2.139) {function-response id dropped};
\path[fill=isoCrimson, draw=isoCrimson!85!black, line width=0.25pt] (2.42,2.103) rectangle (2.7801,2.175);
\node[iso key, anchor=west, text=isoInk] at (2.8151,2.139) {37};
\node[circle, inner sep=0pt, minimum size=4.8pt, fill=isoCrimson, draw=isoCrimson!85!black, line width=0.35pt] at (5.76,2.139) {};
\draw[iso grid, line width=0.25pt] (0,1.962) -- (6.5,1.962);
\node[iso key, anchor=west, text=isoInk] at (0.08,2.021) {forced tool use weakened};
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (2.5465,1.985) rectangle (2.5757,2.057);
\path[fill=isoCrimson, draw=isoCrimson!85!black, line width=0.25pt] (2.42,1.985) rectangle (2.5465,2.057);
\node[iso key, anchor=west, text=isoInk] at (2.6107,2.021) {16};
\node[circle, inner sep=0pt, minimum size=4.8pt, fill=isoCrimson, draw=isoCrimson!85!black, line width=0.35pt] at (5.76,2.021) {};
\path[fill=isoPaper] (0,1.844) rectangle (6.5,1.962);
\draw[iso grid, line width=0.25pt] (0,1.844) -- (6.5,1.844);
\node[iso key, anchor=west, text=isoInk] at (0.08,1.903) {result names matched by position};
\path[fill=isoCrimson, draw=isoCrimson!85!black, line width=0.25pt] (2.42,1.867) rectangle (2.5465,1.939);
\node[iso key, anchor=west, text=isoInk] at (2.5815,1.903) {13};
\node[circle, inner sep=0pt, minimum size=4.8pt, fill=isoCrimson, draw=isoCrimson!85!black, line width=0.35pt] at (5.76,1.903) {};
\draw[iso grid, line width=0.25pt] (0,1.726) -- (6.5,1.726);
\node[iso key, anchor=west, text=isoInk] at (0.08,1.785) {trailing user text dropped};
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (2.4395,1.749) rectangle (2.4881,1.821);
\path[fill=isoCrimson, draw=isoCrimson!85!black, line width=0.25pt] (2.42,1.749) rectangle (2.4395,1.821);
\node[iso key, anchor=west, text=isoInk] at (2.5231,1.785) {7};
\node[circle, inner sep=0pt, minimum size=4.8pt, fill=isoCrimson, draw=isoCrimson!85!black, line width=0.35pt] at (5.76,1.785) {};
\path[fill=isoPaper] (0,1.608) rectangle (6.5,1.726);
\draw[iso grid, line width=0.25pt] (0,1.608) -- (6.5,1.608);
\node[iso key, anchor=west, text=isoInk] at (0.08,1.667) {list tool result split};
\path[fill=isoCrimson, draw=isoCrimson!85!black, line width=0.25pt] (2.42,1.631) rectangle (2.4784,1.703);
\node[iso key, anchor=west, text=isoInk] at (2.5134,1.667) {6};
\draw[iso axis line, line width=0.4pt] (2.42,1.608) -- (2.42,2.552);
\path[fill=isoSlateLight!32, draw=isoSlateLight, line width=0.35pt] (0,1.428) rectangle (6.5,1.576);
\path[fill=isoSlate] (0,1.428) rectangle (0.035,1.576);
\node[iso key, anchor=west] at (0.08,1.502) {\textbf{2. Tool-name changes beyond target limits} \textcolor{isoInk!75}{--- affected requests fail static target checks}};
\draw[iso grid, line width=0.25pt] (0,1.31) -- (6.5,1.31);
\node[iso key, anchor=west, text=isoInk!85] at (0.08,1.369) {long tool name shortened};
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (2.42,1.333) rectangle (2.673,1.405);
\node[iso key, anchor=west, text=isoInk] at (2.708,1.369) {26};
\path[fill=isoPaper] (0,1.192) rectangle (6.5,1.31);
\draw[iso grid, line width=0.25pt] (0,1.192) -- (6.5,1.192);
\node[iso key, anchor=west, text=isoInk!85] at (0.08,1.251) {forced tool name shortened};
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (2.42,1.215) rectangle (2.5173,1.287);
\node[iso key, anchor=west, text=isoInk] at (2.5523,1.251) {10};
\draw[iso axis line, line width=0.4pt] (2.42,1.192) -- (2.42,1.428);
\path[fill=isoSlateLight!32, draw=isoSlateLight, line width=0.35pt] (0,1.012) rectangle (6.5,1.16);
\path[fill=isoSlate] (0,1.012) rectangle (0.035,1.16);
\node[iso key, anchor=west] at (0.08,1.086) {\textbf{3. Generation controls, metadata and reasoning blocks} \textcolor{isoInk!75}{--- outside the primary rate}};
\draw[iso grid, line width=0.25pt] (0,0.894) -- (6.5,0.894);
\node[iso key, anchor=west, text=isoInk!85] at (0.08,0.953) {redacted thinking block dropped};
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (2.42,0.917) rectangle (4.96,0.989);
\node[iso key, anchor=west, text=isoInk] at (4.995,0.953) {261};
\path[fill=isoPaper] (0,0.776) rectangle (6.5,0.894);
\draw[iso grid, line width=0.25pt] (0,0.776) -- (6.5,0.776);
\node[iso key, anchor=west, text=isoInk!85] at (0.08,0.835) {\code{user\_id} metadata dropped};
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (2.42,0.799) rectangle (3.3153,0.871);
\node[iso key, anchor=west, text=isoInk] at (3.3503,0.835) {92};
\draw[iso grid, line width=0.25pt] (0,0.658) -- (6.5,0.658);
\node[iso key, anchor=west, text=isoInk!85] at (0.08,0.717) {\code{top\_k} sampling setting dropped};
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (2.42,0.681) rectangle (3.2569,0.753);
\node[iso key, anchor=west, text=isoInk] at (3.2919,0.717) {86};
\node[circle, inner sep=0pt, minimum size=4.6pt, fill=white, draw=isoSlate, line width=0.65pt] at (5.76,0.717) {};
\path[fill=isoPaper] (0,0.54) rectangle (6.5,0.658);
\draw[iso grid, line width=0.25pt] (0,0.54) -- (6.5,0.54);
\node[iso key, anchor=west, text=isoInk!85] at (0.08,0.599) {\code{max\_tokens} limit dropped};
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (2.42,0.563) rectangle (2.9163,0.635);
\node[iso key, anchor=west, text=isoInk] at (2.9513,0.599) {51};
\node[circle, inner sep=0pt, minimum size=4.8pt, fill=isoCrimson, draw=isoCrimson!85!black, line width=0.35pt] at (5.76,0.599) {};
\draw[iso grid, line width=0.25pt] (0,0.422) -- (6.5,0.422);
\node[iso key, anchor=west, text=isoInk!85] at (0.08,0.481) {\code{top\_p} sampling setting dropped};
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (2.42,0.445) rectangle (2.7995,0.517);
\node[iso key, anchor=west, text=isoInk] at (2.8345,0.481) {39};
\node[circle, inner sep=0pt, minimum size=4.8pt, fill=isoCrimson, draw=isoCrimson!85!black, line width=0.35pt] at (5.76,0.481) {};
\path[fill=isoPaper] (0,0.304) rectangle (6.5,0.422);
\draw[iso grid, line width=0.25pt] (0,0.304) -- (6.5,0.304);
\node[iso key, anchor=west, text=isoInk!85] at (0.08,0.363) {stop sequences dropped};
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (2.42,0.327) rectangle (2.7509,0.399);
\node[iso key, anchor=west, text=isoInk] at (2.7859,0.363) {34};
\node[circle, inner sep=0pt, minimum size=4.8pt, fill=isoCrimson, draw=isoCrimson!85!black, line width=0.35pt] at (5.76,0.363) {};
\draw[iso grid, line width=0.25pt] (0,0.186) -- (6.5,0.186);
\node[iso key, anchor=west, text=isoInk!85] at (0.08,0.245) {\code{temperature} setting dropped};
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (2.42,0.209) rectangle (2.7314,0.281);
\node[iso key, anchor=west, text=isoInk] at (2.7664,0.245) {32};
\path[fill=isoPaper] (0,0.068) rectangle (6.5,0.186);
\draw[iso grid, line width=0.25pt] (0,0.068) -- (6.5,0.068);
\node[iso key, anchor=west, text=isoInk!85] at (0.08,0.127) {default \code{temperature} injected};
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (2.42,0.091) rectangle (2.5076,0.163);
\node[iso key, anchor=west, text=isoInk] at (2.5426,0.127) {9};
\draw[iso axis line, line width=0.4pt] (2.42,0.068) -- (2.42,1.012);
\path[fill=isoCrimson, draw=isoCrimson!85!black, line width=0.25pt] (0.06,-0.048) rectangle (0.15,0.008);
\node[iso key, anchor=west] at (0.18,-0.02) {counts toward the primary rate};
\path[fill=isoSlateLight, draw=isoSlate, line width=0.25pt] (1.88,-0.048) rectangle (1.97,0.008);
\node[iso key, anchor=west] at (2,-0.02) {outside primary criteria (static validity, target support or field category)};
\node[iso key, anchor=west] at (0.06,-0.138) {\textbf{Live tests:}};
\fill[isoCrimson, draw=isoCrimson!85!black, line width=0.3pt] (0.68,-0.138) circle[radius=2.2pt];
\node[iso key, anchor=west] at (0.75,-0.138) {changes model behaviour};
\fill[white, draw=isoSlate, line width=0.65pt] (2.12,-0.138) circle[radius=2.1pt];
\node[iso key, anchor=west] at (2.19,-0.138) {no effect detected};
\node[iso key, anchor=west] at (3.15,-0.138) {\textcolor{isoInk!65}{(blank = not tested)}};
\end{tikzpicture}%


==> figures/oracle_example.tex <==
% oracle_example.tex — manuscript-synchronised TikZ; source data unchanged.
% Drawn at final size (\textwidth = 6.5 in, no \resizebox) in paper/figures/style/isostyle.tex.
% Data: paper/figdata/oracle_example.csv sha256=d2768ed3f6373331c2a6defb22aac0e151779ee2a156086535c91d04ecb11ad8
% Claims: C-33, C-456, C-591, C-592, C-604, C-642, C-1084
\begin{tikzpicture}[x=1in, y=1in, iso]
\path (0,0) -- (6.5,0); % pins the bounding box to the full text width
\def\isolb{\{}\def\isorb{\}}
\node[iso key, anchor=west] at (0.01,-0.09) {\textbf{(a) Source request} \textcolor{isoInk!70}{(Anthropic)}};
\node[iso key, anchor=west] at (1.94,-0.09) {\textbf{(b) AI SDK v7 output} \textcolor{isoInk!70}{(Gemini)}};
\node[iso key, anchor=west] at (3.84,-0.09) {\textbf{(c) What isloss compares} \textcolor{isoInk!70}{(both as event lists)}};
\draw[iso arrow, draw=isoSlate] (1.7,-0.09) -- (1.91,-0.09);
\draw[iso arrow, draw=isoSlate] (3.68,-0.09) -- (3.81,-0.09);
\path[fill=isoPaper, draw=isoGrid, line width=0.4pt, rounded corners=1.6pt] (0.01,-0.46) rectangle (1.84,-0.2);
\path[fill=isoPaper, draw=isoGrid, line width=0.4pt, rounded corners=1.6pt] (1.94,-0.46) rectangle (3.74,-0.2);
\path[fill=isoPaper, draw=isoGrid, line width=0.4pt, rounded corners=1.6pt] (3.84,-0.46) rectangle (6.49,-0.2);
\draw[iso grid, densely dashed] (1.84,-0.33) -- (1.94,-0.33);
\draw[iso grid, densely dashed] (3.74,-0.33) -- (3.84,-0.33);
\path[fill=white, draw=isoGrid, line width=0.4pt, rounded corners=1.6pt] (0.01,-0.91) rectangle (1.84,-0.49);
\path[fill=white, draw=isoGrid, line width=0.4pt, rounded corners=1.6pt] (1.94,-0.91) rectangle (3.74,-0.49);
\path[fill=white, draw=isoGrid, line width=0.4pt, rounded corners=1.6pt] (3.84,-0.91) rectangle (6.49,-0.49);
\draw[iso grid, densely dashed] (1.84,-0.7) -- (1.94,-0.7);
\draw[iso grid, densely dashed] (3.74,-0.7) -- (3.84,-0.7);
\path[fill=isoCrimson!5, draw=isoCrimson!45, line width=0.45pt, rounded corners=1.6pt] (0.01,-1.48) rectangle (1.84,-0.94);
\path[fill=isoCrimson!5, draw=isoCrimson!45, line width=0.45pt, rounded corners=1.6pt] (1.94,-1.48) rectangle (3.74,-0.94);
\path[fill=isoCrimson!10, draw=isoCrimson, line width=0.55pt, rounded corners=1.6pt] (3.84,-1.48) rectangle (6.49,-0.94);
\path[fill=isoCrimson, draw=none] (3.84,-1.48) rectangle (3.88,-0.94);
\draw[iso arrow, draw=isoCrimson!75] (1.85,-1.21) -- (1.93,-1.21);
\draw[iso arrow, draw=isoCrimson!75] (3.75,-1.21) -- (3.83,-1.21);
\path[fill=isoPaper, draw=isoGrid, line width=0.4pt, rounded corners=1.6pt] (0.01,-1.77) rectangle (1.84,-1.51);
\path[fill=isoPaper, draw=isoGrid, line width=0.4pt, rounded corners=1.6pt] (1.94,-1.77) rectangle (3.74,-1.51);
\path[fill=isoPaper, draw=isoGrid, line width=0.4pt, rounded corners=1.6pt] (3.84,-1.77) rectangle (6.49,-1.51);
\draw[iso grid, densely dashed] (1.84,-1.64) -- (1.94,-1.64);
\draw[iso grid, densely dashed] (3.74,-1.64) -- (3.84,-1.64);
\node[iso note, anchor=west] at (0.06,-0.33) {\code{\frenchspacing \isolb{}"role": "user", "content": "\ldots{}"\isorb{}}};
\node[iso note, anchor=west] at (1.99,-0.33) {\code{\frenchspacing \isolb{}"role": "user", "parts": [\ldots{}]\isorb{}}};
\node[iso key, anchor=west] at (3.91,-0.33) {\textcolor{isoInk!75}{\code{\frenchspacing =}\enspace \code{\frenchspacing user} text: ``weather in Paris?''}};
\node[iso note, anchor=west] at (0.06,-0.6) {\code{\frenchspacing \isolb{}"role": }\textbf{\code{\frenchspacing "assistant"}}\code{\frenchspacing , "content": [}};
\node[iso note, anchor=west] at (0.06,-0.79) {\code{\frenchspacing   \isolb{}}\textbf{\code{\frenchspacing "type":"tool\_use"}}\code{\frenchspacing , \ldots{}\isorb{}, \ldots{}]\isorb{}}};
\node[iso note, anchor=west] at (1.99,-0.6) {\code{\frenchspacing \isolb{}"role": }\textbf{\code{\frenchspacing "model"}}\code{\frenchspacing , "parts": [}};
\node[iso note, anchor=west] at (1.99,-0.79) {\code{\frenchspacing   \isolb{}}\textbf{\code{\frenchspacing "functionCall"}}\code{\frenchspacing :\isolb{}\ldots{}\isorb{}\isorb{}, \ldots{}]\isorb{}}};
\node[iso note, anchor=west] at (3.91,-0.6) {\textcolor{isoInk!85}{\code{\frenchspacing =}\enspace \code{\frenchspacing assistant} calls \code{\frenchspacing get\_weather} (\code{\frenchspacing assistant}\,$\to$\,\code{\frenchspacing model})}};
\path[fill=isoSlateLight!45, draw=isoSlate, line width=0.35pt, rounded corners=1.2pt] (3.91,-0.858) rectangle (6.42,-0.722);
\node[iso note, anchor=center] at (5.165,-0.79) {\textbf{same meaning, different syntax $\rightarrow$ ignored}};
\node[iso note, anchor=west] at (0.06,-1.05) {\code{\frenchspacing \isolb{}"role":"user", "content": [\isolb{}}};
\node[iso note, anchor=west] at (0.06,-1.21) {\code{\frenchspacing   "type": "tool\_result", \ldots{}}};
\node[iso note, anchor=west] at (0.06,-1.37) {\code{\frenchspacing   }\textcolor{isoCrimson}{\textbf{\code{\frenchspacing "is\_error": true}}}\code{\frenchspacing  \isorb{}]\isorb{}}};
\node[iso note, anchor=west] at (1.99,-1.05) {\code{\frenchspacing \isolb{}"role":"user", "parts": [\isolb{}}};
\node[iso note, anchor=west] at (1.99,-1.21) {\code{\frenchspacing   "functionResponse": \isolb{}\ldots{}\isorb{}\isorb{}}};
\node[iso note, anchor=west] at (1.99,-1.37) {\code{\frenchspacing ]\isorb{}}\enspace\textcolor{isoCrimson}{\textbf{(no error flag)}}};
\node[iso note, anchor=west] at (3.93,-1.1) {\textcolor{isoInk!75}{\code{\frenchspacing =}\enspace syntax reshaped: \textbf{same meaning $\rightarrow$ ignored}}};
\draw[isoCrimson, line width=0.9pt, line cap=round] (3.95,-1.34) -- (4.01,-1.28) (3.95,-1.28) -- (4.01,-1.34);
\node[iso key, anchor=west] at (4.05,-1.31) {\textcolor{isoCrimson}{\textbf{tool-result error flag lost}} \textcolor{isoInk!85}{(\code{\frenchspacing is\_error} dropped)}};
\node[iso note, anchor=west] at (0.06,-1.64) {\code{\frenchspacing \isolb{}"role": "user", "content": "\ldots{}"\isorb{}}};
\node[iso note, anchor=west] at (1.99,-1.64) {\code{\frenchspacing \isolb{}"role": "user", "parts": [\ldots{}]\isorb{}}};
\node[iso key, anchor=west] at (3.91,-1.64) {\textcolor{isoInk!75}{\code{\frenchspacing =}\enspace \code{\frenchspacing user} text: ``continue''}};
\path[fill=isoCrimson!6, draw=isoCrimson, line width=0.65pt, rounded corners=1.8pt] (0.01,-2.49) rectangle (6.49,-1.85);
\node[iso key, anchor=west] at (0.09,-1.96) {\textbf{\textcolor{isoCrimson}{Why the lost flag is a primary finding}} \textcolor{isoInk!80}{(all criteria apply):}};
\draw[isoTeal, line width=0.9pt, line cap=round, line join=round] (0.085,-2.144) -- (0.108,-2.17) -- (0.16,-2.108);
\node[iso key, anchor=west] at (0.18,-2.14) {\textbf{information changed}};
\draw[isoTeal, line width=0.9pt, line cap=round, line join=round] (2.205,-2.144) -- (2.228,-2.17) -- (2.28,-2.108);
\node[iso key, anchor=west] at (2.3,-2.14) {\textbf{no translator warning}};
\draw[isoTeal, line width=0.9pt, line cap=round, line join=round] (4.335,-2.144) -- (4.358,-2.17) -- (4.41,-2.108);
\node[iso key, anchor=west] at (4.43,-2.14) {\textbf{passes static target checks}};
\draw[isoTeal, line width=0.9pt, line cap=round, line join=round] (0.085,-2.354) -- (0.108,-2.38) -- (0.16,-2.318);
\node[iso key, anchor=west] at (0.18,-2.35) {\textbf{target could carry it}};
\draw[isoTeal, line width=0.9pt, line cap=round, line join=round] (2.205,-2.354) -- (2.228,-2.38) -- (2.28,-2.318);
\node[iso key, anchor=west] at (2.3,-2.35) {\textbf{prompt, role or tool field}};
\node[iso key, anchor=west] at (5.25,-2.35) {$\rightarrow$\enspace\textcolor{isoCrimson}{\textbf{counts}}};
\draw[iso arrow, draw=isoCrimson, line width=0.65pt] (6.31,-1.48) -- (6.31,-1.85);
\end{tikzpicture}%


==> figures/path.tex <==
% path.tex — manuscript-synchronised TikZ; source deployment positions unchanged. %nocheck
% Figure 1 (fig:path, fig:topology; TMLR rev2, shared style figures/style/isostyle.tex, final size 6.5 in). Conceptual:
% no empirical numbers. Positions and examples: artifacts/g3/positions/positions_evidence.md (C-139); observability
% boundary (wire captured up to the last self-hosted hop): Sec. 4.2 / App. capture (C-19); vendors silent on
% intermediaries: C-170. Provenance: provenance/path.provenance.txt.
\begin{tikzpicture}[iso, x=1cm, y=1cm,
  tbox/.style={draw=isoBlue, line width=0.7pt, fill=isoBlue!7, rounded corners=2.2pt},
  hbox/.style={draw=isoAxis, line width=0.5pt, fill=white, rounded corners=2.2pt},
  ctext/.style={font=\isofont, text=isoInk, align=center, inner sep=0pt, anchor=north},
  glyph/.style={draw=isoInk, line width=0.6pt, fill=white},
]
\providecommand{\sub}[1]{{\isosmall\color{isoAxis}#1}}%
% ---- deployment zones ------------------------------------------------------------------------------------------
\path[iso zone] (1.86,-1.00) rectangle (9.14,1.14);
\path[iso zone] (9.28,-1.00) rectangle (12.30,1.14);
\path[iso zone] (12.44,-1.00) rectangle (16.50,1.14);
\node[iso caps, anchor=north west] at (1.96,1.08) {user's machine};
\node[iso caps, anchor=north west] at (9.38,1.08) {operator};
\node[iso caps, anchor=north west] at (12.54,1.08) {vendor};
% ---- human -----------------------------------------------------------------------------------------------------
\draw[glyph] (0.62,0.42) circle (0.09);
\draw[glyph] (0.41,0.08) arc[start angle=180, end angle=0, x radius=0.21, y radius=0.19];
\node[ctext] at (0.62,-0.06) {\textbf{Human}};
\draw[line width=0.5pt, draw=isoAxis, {Stealth[length=1.3mm, width=1mm]}-{Stealth[length=1.3mm, width=1mm]}] (1.30,-0.08) -- (1.86,-0.08);
\node[iso label, anchor=south] at (1.58,-0.04) {UI};
% ---- agent harness with an in-process library (P1) ------------------------------------------------------------
\path[hbox] (1.98,-0.86) rectangle (6.08,0.72);
\node[ctext] at (3.17,0.30) {\textbf{agent harness}\\[1pt]\sub{calls the model,}\\\sub{runs its tools}};
\path[tbox] (4.36,-0.72) rectangle (5.96,0.56);
\node[iso tag, anchor=west] at (4.46,0.56) {P1};
\node[ctext] at (5.16,0.30) {\textbf{library}\\[1pt]\sub{LiteLLM,}\\\sub{AI SDK}};
% ---- P2 local proxy --------------------------------------------------------------------------------------------
\path[tbox] (6.50,-0.72) rectangle (9.00,0.56);
\node[iso tag, anchor=west] at (6.60,0.56) {P2};
\node[ctext] at (7.75,0.30) {\textbf{local proxy}\\[1pt]\sub{claude-code-router}};
% ---- P3 shared gateway, self-hosted or hosted ------------------------------------------------------------------
\path[tbox] (9.40,-0.72) rectangle (12.16,0.56);
\node[iso tag, anchor=west] at (9.50,0.56) {P3};
\node[ctext] at (10.78,0.30) {\textbf{shared gateway}\\[1pt]\sub{Portkey, Bifrost}};
\draw[isoBlue!55, line width=0.45pt, densely dotted] (10.95,-0.66) -- (10.95,-0.36);
\node[iso label, text=isoInk] at (10.175,-0.51) {self-hosted};
\node[iso label, text=isoInk] at (11.555,-0.51) {hosted};
% ---- P4 first-party compatibility layer ------------------------------------------------------------------------
\path[tbox] (12.56,-0.72) rectangle (14.92,0.56);
\node[iso tag, anchor=west] at (12.66,0.56) {P4};
\node[ctext] at (13.74,0.30) {\textbf{first-party}\\\textbf{compat.\ layer}\\[1pt]\sub{Gemini API}};
% ---- model -----------------------------------------------------------------------------------------------------
\draw[glyph] (15.880,0.560) -- (15.940,0.380) -- (16.120,0.320) -- (15.940,0.260) -- (15.880,0.080)
  -- (15.820,0.260) -- (15.640,0.320) -- (15.820,0.380) -- cycle;
\draw[glyph] (16.190,0.640) -- (16.215,0.575) -- (16.280,0.550) -- (16.215,0.525) -- (16.190,0.460)
  -- (16.165,0.525) -- (16.100,0.550) -- (16.165,0.575) -- cycle;
\node[ctext] at (15.92,-0.06) {\textbf{Model}};
% ---- request (solid) and response or stream (dashed) on every link ----------------------------------------------
\foreach \a/\b in {6.08/6.50, 9.00/9.40, 12.16/12.56, 14.92/15.38} {
  \draw[iso arrow]      (\a, 0.10) -- (\b, 0.10);
  \draw[iso arrow back] (\b,-0.26) -- (\a,-0.26);
}
% ---- where the wire can be captured; legend ---------------------------------------------------------------------
\draw[line width=0.6pt, draw=isoInk!80, {Bar[width=1.7mm]}-{Bar[width=1.7mm]}] (4.36,-1.36) -- (10.90,-1.36);
\node[font=\isosmall\bfseries, text=isoInk, fill=white, inner xsep=3pt, inner ysep=1pt] at (7.63,-1.36)
  {captured payload \textperiodcentered\ isloss check};
\draw[line width=0.6pt, draw=isoSlate, densely dashed, {Bar[width=1.7mm]}-{Bar[width=1.7mm]}] (11.00,-1.36) -- (15.92,-1.36);
\node[font=\isosmall\bfseries, text=isoAxis, fill=white, inner xsep=3pt, inner ysep=1pt] at (13.46,-1.36)
  {hidden payload \textperiodcentered\ live probes};
\draw[iso arrow] (0.00,-1.23) -- (0.55,-1.23);
\node[iso label, anchor=west] at (0.62,-1.23) {request};
\draw[iso arrow back] (0.55,-1.51) -- (0.00,-1.51);
\node[iso label, anchor=west] at (0.62,-1.51) {response, stream};
\end{tikzpicture}


==> figures/rate_attrition.tex <==
% rate_attrition.tex — manuscript-synchronised TikZ; source data unchanged.
% Drawn at final size (\textwidth = 6.5 in, no \resizebox) in paper/figures/style/isostyle.tex.
% Data: paper/figdata/rate_attrition.csv sha256=c42549b8b4132ecbb37d4c358212425b6de8ed61d3f3ff58cf85917b91ec5a82
% Claims: C-592, C-620, C-644, C-700, C-701, C-703, C-704, C-705, C-706, C-707, C-708, C-1024, C-1025, C-1026, C-1028, C-1034, C-1063, C-1083, C-1084, C-1086, C-1093
\begin{tikzpicture}[x=1in, y=1in, iso]
\path (0,0) -- (6.5,0); % pins the bounding box to the full text width
\node[iso r bold, anchor=mid west] at (0,1.6) {\textbf{(a) From translations to primary findings}};
\node[iso note, anchor=mid west] at (0,1.43) {one cell = one source request on one translation path};
\draw[iso axis line] (2.31,0.02) -- (2.31,1.3);
\node[iso key, anchor=mid west] at (0,1.18) {Completed translations};
\path[iso hbar] (2.31,1.1125) rectangle (2.83,1.2475);
\node[iso key, anchor=mid west] at (2.88,1.18) {685};
\node[iso key, anchor=mid west] at (0.02,0.925) {\dots\,undeclared changes (T1)};
\path[iso hbar] (2.31,0.8575) rectangle (2.6645,0.9925);
\node[iso key, anchor=mid west] at (2.7145,0.925) {467};
\node[iso key, anchor=mid west] at (0.02,0.67) {\dots\,and passes static target checks};
\path[iso hbar] (2.31,0.6025) rectangle (2.5628,0.7375);
\node[iso key, anchor=mid west] at (2.6128,0.67) {333};
\node[iso key, anchor=mid west] at (0.02,0.415) {\dots\,and has an avoidable finding};
\path[iso hbar] (2.31,0.3475) rectangle (2.4664,0.4825);
\node[iso key, anchor=mid west] at (2.5164,0.415) {206};
\node[iso key, text=isoCrimson, anchor=mid west, align=left] at (0.02,0.16) {\shortstack[l]{\textbf{\dots\,one finding meets all primary criteria}\\[-1pt]\textbf{(avoidable + prompt, role or tool field)}}};
\path[iso hbar accent] (2.31,0.0925) rectangle (2.4064,0.2275);
\node[iso key, text=isoCrimson, anchor=mid west] at (2.4564,0.16) {\textbf{127}};
\draw[iso axis line] (2.31,0.02) -- (2.83,0.02);
\draw[iso tick] (2.31,0.02) -- ++(0,-2.2pt);
\node[iso ticklabel, anchor=north] at ([yshift=-3.8000000000000003pt]2.31,0.02) {0};
\draw[iso tick] (2.5377,0.02) -- ++(0,-2.2pt);
\node[iso ticklabel, anchor=north] at ([yshift=-3.8000000000000003pt]2.5377,0.02) {300};
\draw[iso tick] (2.83,0.02) -- ++(0,-2.2pt);
\node[iso ticklabel, anchor=north] at ([yshift=-3.8000000000000003pt]2.83,0.02) {685};
\node[iso axislabel, anchor=north] at (2.57,-0.2) {Translated requests};
\node[iso note, anchor=north west, align=left, text width=3.0in] at (0,-0.43) {The final step aligns all criteria within the same finding; separate findings in one cell do not suffice.};
\node[iso r bold, anchor=mid west] at (3.22,1.6) {\textbf{(b) Does the primary rate hold?}};
\node[iso note, anchor=mid west] at (3.22,1.43) {primary rate on source-accepted inputs and under other rules};
\draw[iso rule] (3.22,0.5425) -- (6.46,0.5425);
\draw[line width=0.55pt, draw=isoCrimson!75, densely dashed] (5.6387,0.02) -- (5.6387,1.3);
\draw[iso axis line] (5.25,0.02) -- (5.25,1.3);
\node[iso key, text=isoCrimson, anchor=mid west] at (3.22,1.18) {\textbf{All 51 synthetic shapes}};
\draw[iso whisker, line width=0.6pt, draw=isoInk] (5.5647,1.18) -- (5.7125,1.18) (5.5647,1.18) ++(0,-\isocap) -- ++(0,2\isocap) (5.7125,1.18) ++(0,-\isocap) -- ++(0,2\isocap);
\node[iso dot harm] at (5.6387,1.18) {};
\node[iso key, text=isoCrimson, anchor=mid west] at (5.7525,1.18) {\textbf{18.5\,\%}};
\node[iso key, anchor=mid west] at (3.22,0.925) {13 shapes \code{claude-sonnet-4-6} accepts live};
\draw[iso whisker, line width=0.6pt, draw=isoInk] (5.492,0.925) -- (5.7914,0.925) (5.492,0.925) ++(0,-\isocap) -- ++(0,2\isocap) (5.7914,0.925) ++(0,-\isocap) -- ++(0,2\isocap);
\node[iso dot harm] at (5.6417,0.925) {};
\node[iso key, anchor=mid west] at (5.8314,0.925) {18.7\,\%};
\node[iso key, anchor=mid west] at (3.22,0.67) {8 shapes \code{claude-opus-4-8} accepts live};
\draw[iso whisker, line width=0.6pt, draw=isoInk] (5.4746,0.67) -- (5.8866,0.67) (5.4746,0.67) ++(0,-\isocap) -- ++(0,2\isocap) (5.8866,0.67) ++(0,-\isocap) -- ++(0,2\isocap);
\node[iso dot harm] at (5.6806,0.67) {};
\node[iso key, anchor=mid west] at (5.9266,0.67) {20.5\,\%};
\node[iso key, anchor=mid west] at (3.22,0.415) {Other validity rules};
\path[fill=isoSlateLight, draw=isoSlate, line width=0.55pt] (5.5211,0.3625) rectangle (5.6601,0.4675);
\node[iso key, anchor=mid west] at (5.7001,0.415) {12.9--19.6\,\%};
\node[iso key, anchor=mid west] at (3.22,0.16) {Other counting conventions};
\path[fill=isoSlateLight, draw=isoSlate, line width=0.55pt] (5.5968,0.1075) rectangle (5.7887,0.2125);
\node[iso key, anchor=mid west] at (5.8287,0.16) {16.5--25.7\,\%};
\draw[iso axis line] (5.25,0.02) -- (5.9,0.02);
\draw[iso tick] (5.25,0.02) -- ++(0,-2.2pt);
\node[iso ticklabel, anchor=north] at ([yshift=-3.8000000000000003pt]5.25,0.02) {0};
\draw[iso tick] (5.5645,0.02) -- ++(0,-2.2pt);
\node[iso ticklabel, anchor=north] at ([yshift=-3.8000000000000003pt]5.5645,0.02) {15};
\draw[iso tick] (5.879,0.02) -- ++(0,-2.2pt);
\node[iso ticklabel, anchor=north] at ([yshift=-3.8000000000000003pt]5.879,0.02) {30\,\%};
\node[iso axislabel, anchor=north] at (5.575,-0.2) {Primary rate (\% of requests)};
\end{tikzpicture}%


==> figures/sdk_streams.tex <==
% sdk_streams.tex — manuscript-synchronised TikZ; source data unchanged.
% Drawn at final size (\textwidth = 6.5 in, no \resizebox) in paper/figures/style/isostyle.tex.
% Data: paper/figdata/sdk_streams.csv sha256=527e77b52558aa0ed774622c4eb9eab71dfa11df5ebc8e6dc80b24cbd4589ffe
% Claims: C-530, C-648, C-709, C-710, C-933
\begin{tikzpicture}[x=1in, y=1in, iso]
\path (0,0) -- (6.5,0); % pins the bounding box to the full text width
\draw[iso grid] (1.62,-0.126) -- (1.62,1.46);
\draw[iso grid] (2.445,-0.126) -- (2.445,1.46);
\draw[iso grid] (3.27,-0.126) -- (3.27,1.46);
\draw[iso axis line] (1.62,-0.126) -- (3.27,-0.126);
\draw[iso tick] (1.62,-0.126) -- ++(0,-2.2pt);
\node[iso ticklabel, anchor=north] at ([yshift=-3.8000000000000003pt]1.62,-0.126) {0\%};
\draw[iso tick] (2.445,-0.126) -- ++(0,-2.2pt);
\node[iso ticklabel, anchor=north] at ([yshift=-3.8000000000000003pt]2.445,-0.126) {50\%};
\draw[iso tick] (3.27,-0.126) -- ++(0,-2.2pt);
\node[iso ticklabel, anchor=north] at ([yshift=-3.8000000000000003pt]3.27,-0.126) {100\%};
\draw[iso grid] (3.59,-0.126) -- (3.59,1.46);
\draw[iso grid] (4.415,-0.126) -- (4.415,1.46);
\draw[iso grid] (5.24,-0.126) -- (5.24,1.46);
\draw[iso axis line] (3.59,-0.126) -- (5.24,-0.126);
\draw[iso tick] (3.59,-0.126) -- ++(0,-2.2pt);
\node[iso ticklabel, anchor=north] at ([yshift=-3.8000000000000003pt]3.59,-0.126) {0\%};
\draw[iso tick] (4.415,-0.126) -- ++(0,-2.2pt);
\node[iso ticklabel, anchor=north] at ([yshift=-3.8000000000000003pt]4.415,-0.126) {50\%};
\draw[iso tick] (5.24,-0.126) -- ++(0,-2.2pt);
\node[iso ticklabel, anchor=north] at ([yshift=-3.8000000000000003pt]5.24,-0.126) {100\%};
\node[iso r bold, anchor=mid] at (2.445,1.52) {Python SDK};
\node[iso r bold, anchor=mid] at (4.415,1.52) {Node SDK};
\node[iso r bold, anchor=mid east] at (6.46,1.52) {fails in at least one SDK};
\node[iso r bold, anchor=mid west] at (0.02,1.77) {fails:};
\path[fill=isoCrimson, draw=isoSlate, line width=0.35pt] (0.4321,1.722) rectangle (0.5721,1.818);
\node[iso r, anchor=mid west] at (0.6121,1.77) {silent corruption};
\path[fill=isoInk!65, draw=isoSlate, line width=0.35pt] (1.6731,1.722) rectangle (1.8131,1.818);
\node[iso r, anchor=mid west] at (1.8531,1.77) {exception};
\draw[line width=0.5pt, draw=isoSlate] (2.4785,1.705) -- (2.4785,1.835);
\node[iso r bold, anchor=mid west] at (2.5985,1.77) {not counted:};
\path[fill=isoSlateLight, draw=isoSlate, line width=0.35pt] (3.48,1.722) rectangle (3.62,1.818);
\node[iso r, anchor=mid west] at (3.66,1.77) {target capability loss only};
\path[fill=white, draw=isoSlate, line width=0.35pt] (5.7527,1.722) rectangle (5.8927,1.818);
\node[iso r, anchor=mid west] at (5.9327,1.77) {clean};
\draw[line width=0.45pt, draw=isoSlate] (0.68,1.41) -- (0.64,1.41) -- (0.64,0.598) -- (0.68,0.598);
\node[iso r note, anchor=mid west] at (0.02,1.004) {\textit{Gateways}};
\draw[line width=0.45pt, draw=isoSlate] (0.68,0.44) -- (0.64,0.44) -- (0.64,0.162) -- (0.68,0.162);
\node[iso r note, anchor=mid west] at (0.02,0.301) {\textit{Libraries}};
\draw[iso rule, densely dashed] (0.68,0.519) -- (6.46,0.519);
\draw[iso rule] (0.68,0.093) -- (6.46,0.093);
\node[iso r, anchor=mid east] at (1.54,1.36) {one-api};
\path[fill=isoCrimson] (1.62,1.302) rectangle (2.445,1.418);
\path[fill=isoInk!65] (2.445,1.302) rectangle (2.7338,1.418);
\path[fill=isoSlateLight] (2.7338,1.302) rectangle (2.8369,1.418);
\path[fill=white] (2.8369,1.302) rectangle (3.27,1.418);
\draw[line width=0.35pt, draw=isoSlate] (1.62,1.302) rectangle (3.27,1.418);
\path[fill=isoCrimson] (3.59,1.302) rectangle (3.9406,1.418);
\path[fill=isoInk!65] (3.9406,1.302) rectangle (4.7862,1.418);
\path[fill=isoSlateLight] (4.7862,1.302) rectangle (4.8894,1.418);
\path[fill=white] (4.8894,1.302) rectangle (5.24,1.418);
\draw[line width=0.35pt, draw=isoSlate] (3.59,1.302) rectangle (5.24,1.418);
\node[iso r, anchor=mid east] at (6.46,1.36) {72.5\,\%};
\node[iso r, anchor=mid east] at (1.54,1.182) {Portkey};
\path[fill=isoCrimson] (1.62,1.124) rectangle (2.0531,1.24);
\path[fill=isoInk!65] (2.0531,1.124) rectangle (2.0944,1.24);
\path[fill=isoSlateLight] (2.0944,1.124) rectangle (2.3006,1.24);
\path[fill=white] (2.3006,1.124) rectangle (3.27,1.24);
\draw[line width=0.35pt, draw=isoSlate] (1.62,1.124) rectangle (3.27,1.24);
\path[fill=isoCrimson] (3.59,1.124) rectangle (3.9819,1.24);
\path[fill=isoInk!65] (3.9819,1.124) rectangle (4.085,1.24);
\path[fill=isoSlateLight] (4.085,1.124) rectangle (4.2912,1.24);
\path[fill=white] (4.2912,1.124) rectangle (5.24,1.24);
\draw[line width=0.35pt, draw=isoSlate] (3.59,1.124) rectangle (5.24,1.24);
\node[iso r, anchor=mid east] at (6.46,1.182) {30.0\,\%};
\node[iso r, anchor=mid east] at (1.54,1.004) {new-api};
\path[fill=isoCrimson] (1.62,0.946) rectangle (1.6406,1.062);
\path[fill=isoInk!65] (1.6406,0.946) rectangle (1.95,1.062);
\path[fill=isoSlateLight] (1.95,0.946) rectangle (2.1769,1.062);
\path[fill=white] (2.1769,0.946) rectangle (3.27,1.062);
\draw[line width=0.35pt, draw=isoSlate] (1.62,0.946) rectangle (3.27,1.062);
\path[fill=isoCrimson] (3.59,0.946) rectangle (3.6519,1.062);
\path[fill=isoInk!65] (3.6519,0.946) rectangle (3.7756,1.062);
\path[fill=isoSlateLight] (3.7756,0.946) rectangle (4.0025,1.062);
\path[fill=white] (4.0025,0.946) rectangle (5.24,1.062);
\draw[line width=0.35pt, draw=isoSlate] (3.59,0.946) rectangle (5.24,1.062);
\node[iso r, anchor=mid east] at (6.46,1.004) {25.0\,\%};
\node[iso r, anchor=mid east] at (1.54,0.826) {CLIProxyAPI};
\path[fill=isoCrimson] (1.62,0.768) rectangle (1.895,0.884);
\path[fill=isoInk!65] (1.895,0.768) rectangle (1.9796,0.884);
\path[fill=isoSlateLight] (1.9796,0.768) rectangle (2.2123,0.884);
\path[fill=white] (2.2123,0.768) rectangle (3.27,0.884);
\draw[line width=0.35pt, draw=isoSlate] (1.62,0.768) rectangle (3.27,0.884);
\path[fill=isoCrimson] (3.59,0.768) rectangle (3.7169,0.884);
\path[fill=isoInk!65] (3.7169,0.768) rectangle (3.9073,0.884);
\path[fill=isoSlateLight] (3.9073,0.768) rectangle (4.14,0.884);
\path[fill=white] (4.14,0.768) rectangle (5.24,0.884);
\draw[line width=0.35pt, draw=isoSlate] (3.59,0.768) rectangle (5.24,0.884);
\node[iso r, anchor=mid east] at (6.46,0.826) {21.8\,\%};
\node[iso r, anchor=mid east] at (1.54,0.648) {Bifrost};
\path[fill=isoCrimson] (1.62,0.59) rectangle (1.785,0.706);
\path[fill=isoInk!65] (1.785,0.59) rectangle (1.8263,0.706);
\path[fill=isoSlateLight] (1.8263,0.59) rectangle (2.0531,0.706);
\path[fill=white] (2.0531,0.59) rectangle (3.27,0.706);
\draw[line width=0.35pt, draw=isoSlate] (1.62,0.59) rectangle (3.27,0.706);
\path[fill=isoCrimson] (3.59,0.59) rectangle (3.7138,0.706);
\path[fill=isoInk!65] (3.7138,0.59) rectangle (3.9406,0.706);
\path[fill=isoSlateLight] (3.9406,0.59) rectangle (4.1675,0.706);
\path[fill=white] (4.1675,0.59) rectangle (5.24,0.706);
\draw[line width=0.35pt, draw=isoSlate] (3.59,0.59) rectangle (5.24,0.706);
\node[iso r, anchor=mid east] at (6.46,0.648) {21.2\,\%};
\node[iso r, anchor=mid east] at (1.54,0.39) {LLM-Rosetta};
\path[fill=isoCrimson] (1.62,0.332) rectangle (2.2388,0.448);
\path[fill=isoInk!65] (2.2388,0.332) rectangle (2.3213,0.448);
\path[fill=isoSlateLight] (2.3213,0.332) rectangle (2.4656,0.448);
\path[fill=white] (2.4656,0.332) rectangle (3.27,0.448);
\draw[line width=0.35pt, draw=isoSlate] (1.62,0.332) rectangle (3.27,0.448);
\path[fill=isoCrimson] (3.59,0.332) rectangle (4.1056,0.448);
\path[fill=isoInk!65] (4.1056,0.332) rectangle (4.4975,0.448);
\path[fill=isoSlateLight] (4.4975,0.332) rectangle (4.6419,0.448);
\path[fill=white] (4.6419,0.332) rectangle (5.24,0.448);
\draw[line width=0.35pt, draw=isoSlate] (3.59,0.332) rectangle (5.24,0.448);
\node[iso r, anchor=mid east] at (6.46,0.39) {55.0\,\%};
\node[iso r, anchor=mid east] at (1.54,0.212) {LiteLLM};
\path[fill=isoCrimson] (1.62,0.154) rectangle (1.7231,0.27);
\path[fill=isoInk!65] (1.7231,0.154) rectangle (1.95,0.27);
\path[fill=isoSlateLight] (1.95,0.154) rectangle (2.0944,0.27);
\path[fill=white] (2.0944,0.154) rectangle (3.27,0.27);
\draw[line width=0.35pt, draw=isoSlate] (1.62,0.154) rectangle (3.27,0.27);
\path[fill=isoCrimson] (3.59,0.154) rectangle (3.6106,0.27);
\path[fill=isoInk!65] (3.6106,0.154) rectangle (3.8994,0.27);
\path[fill=isoSlateLight] (3.8994,0.154) rectangle (4.1262,0.27);
\path[fill=white] (4.1262,0.154) rectangle (5.24,0.27);
\draw[line width=0.35pt, draw=isoSlate] (3.59,0.154) rectangle (5.24,0.27);
\node[iso r, anchor=mid east] at (6.46,0.212) {28.8\,\%};
\node[iso r bold, anchor=mid east] at (1.54,-0.026) {All seven};
\path[fill=isoCrimson] (1.62,-0.084) rectangle (1.9689,0.032);
\path[fill=isoInk!65] (1.9689,-0.084) rectangle (2.1227,0.032);
\path[fill=isoSlateLight] (2.1227,-0.084) rectangle (2.306,0.032);
\path[fill=white] (2.306,-0.084) rectangle (3.27,0.032);
\draw[line width=0.35pt, draw=isoSlate] (1.62,-0.084) rectangle (3.27,0.032);
\path[fill=isoCrimson] (3.59,-0.084) rectangle (3.8177,0.032);
\path[fill=isoInk!65] (3.8177,-0.084) rectangle (4.1282,0.032);
\path[fill=isoSlateLight] (4.1282,-0.084) rectangle (4.3233,0.032);
\path[fill=white] (4.3233,-0.084) rectangle (5.24,0.032);
\draw[line width=0.35pt, draw=isoSlate] (3.59,-0.084) rectangle (5.24,0.032);
\node[iso r bold, anchor=mid east] at (6.46,-0.026) {36.4\,\% (203/558)};
\end{tikzpicture}%

